Verification of Neural Network Behaviour: Formal Guarantees for Power System Applications

This paper presents for the first time, to our knowledge, a framework for verifying neural network behavior in power system applications. Up to this moment, neural networks have been applied in power systems as a black-box; this has presented a major barrier for their adoption in practice. Developing a rigorous framework based on mixed integer linear programming, our methods can determine the range of inputs that neural networks classify as safe or unsafe, and are able to systematically identify adversarial examples. Such methods have the potential to build the missing trust of power system operators on neural networks, and unlock a series of new applications in power systems. This paper presents the framework, methods to assess and improve neural network robustness in power systems, and addresses concerns related to scalability and accuracy. We demonstrate our methods on the IEEE 9-bus, 14-bus, and 162-bus systems, treating both N-1 security and small-signal stability.

==> 14bus_adv_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2cm,
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$ (\%)},
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
ymode=log,
ymin=0.1,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={(\%)},
axis background/.style={fill=white},
%legend pos=north west,
xtick={0.0001, 0.001, 0.01, 0.1},
xticklabels={0.01,  0.1, 1, 10},
ytick={0.1,  1, 10, 100},
yticklabels={0.1,  1, 10, 100},
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
]
\addplot [color=blue, mark=x, mark options={solid, blue}, line width = 1pt]
  table[row sep=crcr]{%
0.0001	0.2\\
0.0005	0.2\\
0.001	0.2\\
0.005	0.266666666666667\\
0.01	0.466666666666667\\
0.025	0.933333333333333\\
0.05	1.93333333333333\\
0.075	3\\
0.1	4.13333333333333\\
};
%\addlegendentry{100\% - Adversarial Accuracy}

\addplot [color=red, line width = 1pt]
  table[row sep=crcr]{%
0.0001	0.2\\
0.0005	0.2\\
0.001	0.2\\
0.005	0.2\\
0.01	0.2\\
0.025	0.2\\
0.05	0.2\\
0.075	0.2\\
0.1	0.2\\
};

%\addlegendentry{Test Set Misclassificiation}

\addplot [color=green, mark=x, mark options={solid, green}, line width = 1pt]
  table[row sep=crcr]{%
0.0001	0.200000000000003\\
0.0005	0.200000000000003\\
0.001	0.200000000000003\\
0.005	0.266666666666666\\
0.01	0.266666666666666\\
0.025	0.400000000000006\\
0.05	0.400000000000006\\
0.075	0.666666666666671\\
0.1	0.933333333333337\\
};
%\addlegendentry{Adversarial and Misclassified Examples}

\end{axis}

\end{tikzpicture}%

==> 162busAC_adv_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2cm,
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$ (\%)},
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
ymode=log,
ymin=5,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={(\%)},
axis background/.style={fill=white},
%legend pos=north west,
xtick={0.0001, 0.001, 0.01, 0.1},
xticklabels={0.01,  0.1, 1, 10},
ytick={10, 100},
yticklabels={10, 100},
xminorticks=true,
yminorticks=true,
xmajorgrids=true,
ymajorgrids=true,
]
\addplot [color=blue, mark=x, mark options={solid, blue}, line width = 1pt]
  table[row sep=crcr]{%
0.0001	10.6460118655241\\
0.0005	16.1557899362777\\
0.001	24.6868820039552\\
0.005	82.5697648868381\\
0.01	89.991210722918\\
0.025	91.5128543177324\\
0.05	91.6941331575478\\
0.1     94.04 \\
};
%\addlegendentry{100\% - Adversarial Accuracy}

\addplot [color=red, line width = 1pt]
  table[row sep=crcr]{%
0.0001	9.45396616128324\\
0.0005	9.45396616128324\\
0.001	9.45396616128324\\
0.005	9.45396616128324\\
0.01	9.45396616128324\\
0.025	9.45396616128324\\
0.05	9.45396616128324\\
0.1     9.45396616128324\\
};

%\addlegendentry{Test Set Misclassificiation}

\addplot [color=green, mark=x, mark options={solid, green}, line width = 1pt]
  table[row sep=crcr]{%
0.0001	10.5251593056471\\
0.0005	13.4585805317513\\
0.001	14.6835860250494\\
0.005	28.125686662272\\
0.01	42.1500769061745\\
0.025	73.9782465392221\\
0.05	74.4012304987915\\
0.1     76.75\\
};
%\addlegendentry{Adversarial and Misclassified Examples}

\end{axis}

\end{tikzpicture}%

==> 162busDC_adv_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2cm,
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$ (\%)},
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
ymode=log,
ymin=0.1,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={(\%)},
axis background/.style={fill=white},
%legend pos=north west,
xtick={0.0001, 0.001, 0.01, 0.1},
xticklabels={0.01,  0.1, 1, 10},
ytick={0.1,  1, 10, 100},
yticklabels={0.1,  1, 10, 100},
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
]
\addplot [color=blue, mark=x, mark options={solid, blue}, line width = 1pt]
  table[row sep=crcr]{%
0.0001	0.6\\
0.0005	0.633333333333333\\
0.001	0.633333333333333\\
0.005	0.833333333333333\\
0.01	0.933333333333333\\
0.025	1.7\\
0.05	5.06666666666667\\
0.075	20.7\\
0.1	44.2\\
};
%\addlegendentry{100\% - Adversarial Accuracy}

\addplot [color=red, line width = 1pt]
  table[row sep=crcr]{%
0.0001	0.566666666666667\\
0.0005	0.566666666666667\\
0.001	0.566666666666667\\
0.005	0.566666666666667\\
0.01	0.566666666666667\\
0.025	0.566666666666667\\
0.05	0.566666666666667\\
0.075	0.566666666666667\\
0.1	0.566666666666667\\
};

%\addlegendentry{Test Set Misclassificiation}

\addplot [color=green, mark=x, mark options={solid, green}, line width = 1pt]
  table[row sep=crcr]{%
0.0001	0.599999999999994\\
0.0005	0.599999999999994\\
0.001	0.599999999999994\\
0.005	0.733333333333334\\
0.01	0.766666666666666\\
0.025	1.16666666666667\\
0.05	2.06666666666666\\
0.075	2.96666666666667\\
0.1	4.86666666666666\\
};
%\addlegendentry{Adversarial and Misclassified Examples}

\end{axis}

\end{tikzpicture}%

==> 9bus_adv_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2cm,
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$ (\%)},
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
ymode=log,
ymin=0.1,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={(\%)},
axis background/.style={fill=white},
%legend pos=north west,
xtick={0.0001, 0.001, 0.01, 0.1},
xticklabels={0.01,  0.1, 1, 10},
ytick={0.1,  1, 10, 100},
yticklabels={0.1,  1, 10, 100},
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
]
\addplot [color=blue, mark=x, mark options={solid, blue}, line width = 1pt]
  table[row sep=crcr]{%
0.0001	2.2\\
0.0005	2.33333333333333\\
0.001	2.33333333333333\\
0.005	3.13333333333333\\
0.01	4.6\\
0.025	10\\
0.05	20.2666666666667\\
0.075	31\\
0.1	40.8\\
};
%\addlegendentry{100\% - Adversarial Accuracy}

\addplot [color=red, line width = 1pt]
  table[row sep=crcr]{%
0.0001	2.2\\
0.0005	2.2\\
0.001	2.2\\
0.005	2.2\\
0.01	2.2\\
0.025	2.2\\
0.05	2.2\\
0.075	2.2\\
0.1	2.2\\
};

%\addlegendentry{Test Set Misclassificiation}

\addplot [color=green, mark=x, mark options={solid, green}, line width = 1pt]
  table[row sep=crcr]{%
0.0001	2.2\\
0.0005	2.33333333333333\\
0.001	2.33333333333333\\
0.005	2.93333333333334\\
0.01	3.46666666666667\\
0.025	4.53333333333333\\
0.05	5.53333333333333\\
0.075	5.93333333333334\\
0.1	5.06666666666666\\
};
%\addlegendentry{Adversarial and Misclassified Examples}
\addplot [color=blue, mark=x, mark options={solid, blue}, line width = 1pt,dashed]
  table[row sep=crcr]{%
0.0001	0.533333333333333\\
0.0005	0.666666666666667\\
0.001	0.8\\
0.005	2.46666666666667\\
0.01	4.26666666666667\\
0.025	9.8\\
0.05	19.6\\
0.075	30.8\\
0.1	40.3333333333333\\
};
%\addlegendentry{100\% - Adversarial Accuracy}

\addplot [color=red, line width = 1pt,dashed]
  table[row sep=crcr]{%
0.0001	0.533333333333333\\
0.0005	0.533333333333333\\
0.001	0.533333333333333\\
0.005	0.533333333333333\\
0.01	0.533333333333333\\
0.025	0.533333333333333\\
0.05	0.533333333333333\\
0.075	0.533333333333333\\
0.1	0.533333333333333\\
};

%\addlegendentry{Test Set Misclassificiation}

\addplot [color=green, mark=x, mark options={solid, green}, line width = 1pt,dashed]
  table[row sep=crcr]{%
0.0001	0.533333333333331\\
0.0005	0.666666666666671\\
0.001	0.799999999999997\\
0.005	1.26666666666667\\
0.01	1.26666666666667\\
0.025	1.33333333333333\\
0.05	1.93333333333334\\
0.075	2.13333333333334\\
0.1	1.46666666666667\\
};
%\addlegendentry{Adversarial and Misclassified Examples}
\end{axis}

\end{tikzpicture}%

==> Full_Ver.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.21000,0.20000,0.21000}%
\definecolor{mycolor8}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{axis}[%
width=3.3cm,
height=3.3cm,
scale only axis,
xmin=0,
xmax=1.01,
xlabel style={font=\color{white!15!black}},
xlabel={$P_{G2}$ (norm.)},
ymin=0,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{G3}$ (norm.)},
axis background/.style={fill=white},
%font = \tiny,
%label style={font=\tiny},
%tick label style={font=\tiny},
legend style={at={(0.5,-0.17)},anchor=north}
]
\addplot [color=mycolor1, draw=none, mark size=0.75pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.186392833913236	0.173365857193944\\
0.367387345012505	0.166162586993904\\
0.127242017012675	0.284765193742388\\
0.757346802013693	0.0792035721944299\\
0.458501262797654	0.3124914065728\\
0.256937023228821	0.356138249226123\\
0.0878175601043589	0.0154467048137386\\
0.158214360947706	0.316050139491839\\
0.150564549433649	0.504023261496224\\
0.646319643189723	0.16438106007303\\
0.167822059796577	0.259198405656786\\
0.0673033615418828	0.077870301334542\\
0.228668441531724	0.428715389137621\\
0.673226842215502	0.23756523935776\\
0.747283082911255	0.0830256165900964\\
0.612841063085901	0.0263400073877785\\
0.39537765661449	0.215085756608325\\
0.23236294620691	0.336902474015254\\
0.384918894775916	0.270135682100047\\
0.17215368560477	0.377042202647139\\
0.341241276230975	0.552326102579221\\
0.324062265790946	0.317443836006251\\
0.782263784323676	0.075912068828182\\
0.37494252095496	0.35366842349907\\
0.491664992018617	0.261860084369726\\
0.438731028401377	0.267712720862263\\
0.364238298101005	0.489122579583688\\
0.319012755009597	0.360429182315287\\
0.393779012975226	0.367670081057841\\
0.208671988075789	0.0538854229656315\\
0.114487704469527	0.484226988320388\\
0.272008243175287	0.205457304576223\\
0.844222134776414	0.0055998432138879\\
0.558265806861354	0.272180647930916\\
0.271034592905204	0.521307824935624\\
0.287400305031297	0.103338722537778\\
0.41303835184726	0.479136394690104\\
0.229921345185342	0.485299133031508\\
0.701823099915838	0.0390848777267458\\
0.485825160737224	0.0936393137152296\\
0.0708902906444371	0.300521981502128\\
0.402204988568358	0.0167761649775434\\
0.700934155196934	0.0439087283450736\\
0.250120578358573	0.100911226372748\\
0.412867873264994	0.095393499195912\\
0.514042553238292	0.0504961069142636\\
0.78597860490014	0.108285838536755\\
0.733389038413658	0.156731196281002\\
0.282457432274465	0.0571609612662736\\
0.690048880427989	0.0829708290109028\\
0.609933295520741	0.130447295152944\\
0.349931972613397	0.0927449115003695\\
0.435703926885113	0.311245275690131\\
0.0958312510618548	0.241903571329633\\
0.323327970649072	0.0244047340849079\\
0.447654314668505	0.160232982484031\\
0.225275036650008	0.30428186271145\\
0.0947885360161231	0.461966335996396\\
0.198471252703202	0.247796635032735\\
0.583248077793818	0.163310695544092\\
0.248625350549593	0.570565868990961\\
0.427327662056856	0.269045349664707\\
0.731334884879472	0.0271996085112485\\
0.493681465108927	0.415075710143648\\
0.791373457015184	0.0519972406010049\\
0.350648353206351	0.531753187875014\\
0.546446521784755	0.0225745690953296\\
0.455899561926171	0.230759631376931\\
0.461707791220596	0.168921227321566\\
0.477495237777169	0.403383793644482\\
0.406461972331485	0.126918012896858\\
0.361462390338762	0.144677880297404\\
0.174587050892555	0.402755616600317\\
0.258035910654339	0.543977673546525\\
0.188787403199254	0.390338771350099\\
0.338498328823574	0.0851072720549012\\
0.231158796368264	0.557740448677316\\
0.137132006178003	0.0903177054004112\\
0.813973553617979	0.0122200178418221\\
0.680384483569319	0.0681723746221887\\
0.446801708125697	0.4545719282332\\
0.288961193744758	0.228587038815041\\
0.0774727801387401	0.326643683892175\\
0.566751742440012	0.227335952429672\\
0.3569409355907	0.388354001794738\\
0.336478171338444	0.565140823203331\\
0.298595458860312	0.37122295019131\\
0.489795952182736	0.33255211116288\\
0.273934252523043	0.260652270221108\\
0.743826550475445	0.00945556043939898\\
0.0891435252982106	0.229034604223302\\
0.0937981691687382	0.0899198641791156\\
0.469900531350536	0.244836954378431\\
0.162995887821182	0.406461422064824\\
0.0714382983066787	0.287531038794896\\
0.460643529404074	0.149734685661569\\
0.296568021749343	0.303325461256889\\
0.516494193329134	0.0137482343015437\\
0.203074990330169	0.386477226140744\\
0.444505507132382	0.470664829288592\\
0.529114947314457	0.218598320361811\\
0.28187966539549	0.373495316516105\\
0.124034411879046	0.0340365441727212\\
0.440508336691039	0.295691337903287\\
0.129289111779191	0.18255258493068\\
0.220163491779011	0.492262117167594\\
0.410429674637855	0.151964685505204\\
0.343809121118626	0.476736373671791\\
0.357463796699028	0.0525153657152054\\
0.624306511081397	0.0400045726353634\\
0.796243083527339	0.0638108683334127\\
0.179216543039794	0.285471683490675\\
0.649870540033914	0.104682562474622\\
0.423637657174701	0.408613448828518\\
0.365716687615213	0.118203208780656\\
0.178360192339801	0.207975140526675\\
0.332962257668325	0.165000859938931\\
0.266242802167899	0.340716946568855\\
0.148637466845747	0.421178474429876\\
0.081825897316703	0.188367635069342\\
0.252368736740403	0.15078951851159\\
0.383387183773845	0.199320108677592\\
0.381954290625306	0.147608345074773\\
0.425062212981867	0.113236671958825\\
0.429546079904374	0.192899947249402\\
0.478130340605255	0.256776137878391\\
0.543318478123517	0.222978579003771\\
0.512198355399419	0.171741313832906\\
0.301319736204679	0.460250318118774\\
0.561090938192491	0.00211805177127114\\
0.209101633440821	0.355438609265597\\
0.547543665039434	0.161031309837641\\
0.224817831725051	0.061247524847704\\
0.0799762106339669	0.42226118608773\\
0.21719646817392	0.0719125154290672\\
0.399207431414352	0.400189535130171\\
0.753794970510444	0.0306861863731988\\
0.330508291893666	0.0385129715797177\\
0.115149953191103	0.458296368975677\\
0.403184446307318	0.0364228458946445\\
0.344571471902075	0.419863983653398\\
0.581793403379382	0.232463683562062\\
0.471526827434896	0.139333079476437\\
0.740871995081918	0.0469722117474327\\
0.420049197417736	0.348040207218521\\
0.0632651600697813	0.08626775686735\\
0.462114931634086	0.322464782325565\\
0.644224695501588	0.107525538545023\\
0.0840097246260058	0.140575199755327\\
0.376407089492361	0.0872820132525251\\
0.236843665809553	0.502589464000033\\
0.732933980372099	0.0290213939111933\\
0.156624721498674	0.174724022911068\\
0.596963983989435	0.202112155629496\\
0.439069276791965	0.231271555006271\\
0.369361082362688	0.105816918498342\\
0.378009322614688	0.0885468924434295\\
0.335945448326389	0.370806284738223\\
0.247594568406226	0.575113230755335\\
0.390314720098326	0.442786513388028\\
0.210593959273029	0.440457225208104\\
0.270005008396086	0.399834724928129\\
0.445754007710326	0.410177391843993\\
0.535630022988699	0.0251204935053907\\
0.345967891328757	0.0844520907576182\\
0.375203523773901	0.115481439165577\\
0.347744195466831	0.216325410504229\\
0.621966921600232	0.133158152104917\\
0.457578010049528	0.337536670591197\\
0.0733466871637711	0.456875832845819\\
0.665951575274966	0.102119202423335\\
0.274877957507997	0.0980513665640537\\
0.397161694292662	0.363831556476461\\
0.738602087384845	0.122141929787031\\
0.105016757578616	0.155801024764087\\
0.160358688927966	0.309724901899838\\
0.524873748673363	0.119910398147928\\
0.297363260077273	0.0662672625921496\\
0.116595208148371	0.21249605495442\\
0.628039891967376	0.13126534285596\\
0.130387605475139	0.435351979766438\\
0.564646416528382	0.21993216900859\\
0.180791537103592	0.235005302560771\\
0.501923284635094	0.276818847337951\\
0.348414708924529	0.135539543865475\\
0.214736240479599	0.178439258551301\\
0.11141628271778	0.358343807172859\\
0.255523209270223	0.248345543922852\\
0.153756964324862	0.294133655794236\\
0.312253852085749	0.499538982346512\\
0.196997134347646	0.292855805536033\\
0.36692003579288	0.289278775403044\\
0.573662594687815	0.158720465565186\\
0.218546533523067	0.41166190541243\\
0.17794807211209	0.177631827666343\\
0.702768586491468	0.12315028322332\\
0.202857217080057	0.208925887428218\\
0.499974260640064	0.0761637449276848\\
0.751801935893813	0.0646519084230986\\
0.56978795678264	0.0676749041501642\\
0.142874125533625	0.117295048123093\\
0.651770508862315	0.203928231333303\\
0.675155609212923	0.0419089656142668\\
0.313723526235375	0.293807432306391\\
0.310619396221005	0.523727637884639\\
0.286581523368664	0.318817281373546\\
0.328209743122914	0.512977552826746\\
0.371347857301389	0.110386725368498\\
0.676024719621691	0.0787290589667955\\
0.638592692604415	0.185082254307953\\
0.459013131691761	0.245126430091204\\
0.497387825109074	0.310265140265273\\
0.593233414346811	0.170213244294046\\
0.549759481666502	0.349856370471965\\
0.48326620161894	0.286093061123835\\
0.275120450458101	0.0316508837743512\\
0.182748969587281	0.127994940962676\\
0.586146230162636	0.132833423793638\\
0.100868411802944	0.321264907754039\\
0.518563304840232	0.138119065542989\\
0.0598032289946285	0.0946753274307307\\
0.0723486499225005	0.096049716258266\\
0.75835979713742	0.0992642727069409\\
0.206550824959792	0.572841800821956\\
0.46655680767825	0.0445075571557603\\
0.503660631759022	0.4056625956204\\
0.207202334646504	0.28117840688401\\
0.642737937772161	0.0474159771891628\\
0.65492629868591	0.00471036967462941\\
0.108949663423419	0.175272942950732\\
0.396137635915658	0.1537212330835\\
0.320690454229065	0.233914700533943\\
0.192205502162125	0.154374924783384\\
0.171939232315159	0.288229819605413\\
0.193874035771567	0.213077877761654\\
0.510343782453496	0.389486938745701\\
0.157221491436623	0.162236216525799\\
0.389301169925114	0.200611606687998\\
0.161450812395508	0.334727488591649\\
0.308926416547814	0.393859160420319\\
0.760223215473744	0.0734486002841608\\
0.257344286502237	0.032785044023623\\
0.126222680198434	0.0816713605268673\\
0.146158147295634	0.450317071731415\\
0.401649491843684	0.52685758892876\\
0.261951464425736	0.234135075614651\\
0.302706696172118	0.478753247595324\\
0.464247348804737	0.429617392617747\\
0.12814881166842	0.315985555440176\\
0.363458590559737	0.329776802469537\\
0.563157924421652	0.302984437109234\\
0.226723830854486	0.159802873788151\\
0.0993689468670566	0.0104062940216913\\
0.346395139811245	0.307695322574182\\
0.388806377260492	0.297384950980929\\
0.4509158676723	0.362802005131582\\
0.131313093159912	0.0355322195439038\\
0.595861706753118	0.238520018117731\\
0.120775291113452	0.111004634152637\\
0.40589861482	0.181244224540909\\
0.276604830113154	0.2629774141886\\
0.233617737131792	0.434759030603895\\
0.0695540137045164	0.226347894504314\\
0.370754317083587	0.0482012075360178\\
0.672827020912114	0.045457133567713\\
0.442391075467558	0.239098493028782\\
0.102749420613916	0.519056314569638\\
0.112214998697134	0.505934958917417\\
0.205876526511188	0.361987880878875\\
0.339614733050423	0.0803613303961331\\
0.828111870408364	0.019300937672666\\
0.213924034475603	0.376860214325772\\
0.6536473849202	0.0583310630221192\\
0.562036003948032	0.291533322311494\\
0.55443926510821	0.209074051292363\\
0.237932788811755	0.344264383356423\\
0.163842619327062	0.101937724839537\\
0.671742522200749	0.0236043853469343\\
0.660783651763294	0.221164414244478\\
0.64047397405553	0.134755776932932\\
0.183679110111152	0.298038785602997\\
0.259333748177639	0.323403456668392\\
0.0589987298373323	0.414857272167815\\
0.251062623351144	0.568407536933285\\
0.145983042858014	0.420920349630096\\
0.234448416109953	0.383185424704092\\
0.340726348280067	0.0721893252853313\\
0.076844771549838	0.368821449556416\\
0.500812029516589	0.196339022823383\\
0.392564196287825	0.338009937456401\\
0.43163694632013	0.214616485247867\\
0.614118976152485	0.00126949481851816\\
0.66319875744808	0.190923800710572\\
0.696969056088823	0.12062477398197\\
0.28426749614191	0.37477552622753\\
0.693247738937624	0.049521771908758\\
0.164013409417932	0.109460429397336\\
0.260460947083907	0.314480487708961\\
0.468342529461969	0.0180794391443765\\
0.528632695529495	0.26632360957186\\
0.125695250192432	0.0697779330005053\\
0.611888084093182	0.00817127308756413\\
0.295189184290046	0.211697283502766\\
0.386307544313977	0.398248536388004\\
0.490895223268435	0.24955770851291\\
0.278012616504408	0.359404452438926\\
0.359793358240645	0.43041350950863\\
0.658970968686491	0.0553604836932336\\
0.143867187573886	0.0746688540830501\\
0.269813642499451	0.264671186750213\\
0.291616328440512	0.524035673281399\\
0.422124377815424	0.0652795313292909\\
0.246040897720472	0.136084654661832\\
0.373369329979919	0.0212721049572998\\
0.168721377642314	0.275502310861319\\
0.289256423284311	0.00758836342693401\\
0.173318307271413	0.0547261841238661\\
0.337412744634606	0.462448425242565\\
0.30698251271075	0.306941272501339\\
0.68496326238736	0.129534220214516\\
0.407035224667007	0.220224383465627\\
0.329916843748394	0.357545260384781\\
0.635326851829429	0.1796052120368\\
0.103954242251427	0.299982679213144\\
0.197560553688247	0.413270912435875\\
};
%\addlegendentry{cor. safe}

\addplot [color=mycolor3, draw=none, mark size=0.75pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.976259063400991	0.0283979959096034\\
0.565732531640281	0.806785453559599\\
0.974755752566489	0.0173274331294218\\
0.523384928095851	0.495644419287724\\
0.636072490061249	0.487847417977712\\
0.355041778162829	0.844915514299526\\
0.645198191740914	0.567261200517344\\
0.866111595575709	0.89963252597442\\
0.541481119715087	0.651872951912451\\
0.674536669085533	0.493926671598859\\
0.267753797827091	0.803107782666627\\
0.0484051373631628	0.865232799909726\\
0.908995127243904	0.520512938461773\\
0.807044668829197	0.481691395383764\\
0.154286496622816	0.952249686878457\\
0.869121982032824	0.734204357480347\\
0.604061294649469	0.654254162499799\\
0.532699788730192	0.490938017008964\\
0.190142793495479	0.835809648409583\\
0.762182273831402	0.745253549372451\\
0.600169588615168	0.387890775268949\\
0.472459415514464	0.581226674458403\\
0.68208640286395	0.498005700989941\\
0.29240227720959	0.727682728050297\\
0.620993128936682	0.719266025859775\\
0.953727661490338	0.193184479559521\\
0.555862533227089	0.452584588098289\\
0.692291300478422	0.509553351521083\\
0.981958492963356	0.142423823047768\\
0.919563255830771	0.773237324515401\\
0.985448258586503	0.48668521728796\\
0.51591445467528	0.618236772827536\\
0.623813228021963	0.457754265347695\\
0.805631235608975	0.255492526555239\\
0.433068910294482	0.522852980699106\\
0.52283365718412	0.558339345383125\\
0.135226499279216	0.829926768795953\\
0.382586797671412	0.717798435860322\\
0.697291386590955	0.528149252744482\\
0.132667862540032	0.657404204526396\\
0.795448941662501	0.84232268780726\\
0.824332817888327	0.90219455812306\\
0.886111049714562	0.555248942955937\\
0.199641742132042	0.836201560330156\\
0.591565984962689	0.448726126726179\\
0.995266950777498	0.157587126079251\\
0.138523354788023	0.608785145660461\\
0.567394655498881	0.602315464836998\\
0.722614352959695	0.930440237929243\\
0.509796136695332	0.686799268461249\\
0.641613325955668	0.66539009417589\\
0.0419349683969449	0.384211304705074\\
0.195567680812651	0.639938570449357\\
0.749310265938983	0.44101101573248\\
0.315493437545491	0.989378466167598\\
0.868698783355279	0.473145320300208\\
0.10429399153404	0.68196065153633\\
0.585084792999931	0.938554524210882\\
0.718294201937287	0.625676784229436\\
0.559866876548394	0.615845040330517\\
0.242334533665005	0.633126006783615\\
0.929624435053314	0.148647864257582\\
0.963497558128877	0.251600201388443\\
0.519600991309482	0.544088874591418\\
0.708039564846337	0.24660182187656\\
0.804884326354769	0.494525066875623\\
0.201438780870187	0.787105879045659\\
0.113532774308063	0.650312489512381\\
0.0264748022415404	0.206225257111816\\
0.121218657592855	0.913682031368856\\
0.827937066094405	0.603990454467843\\
0.780138064007256	0.859134985943693\\
0.725352381932465	0.640548645610583\\
0.572003973181636	0.606670057227127\\
0.181990654742426	0.935152044028907\\
0.560169086860433	0.919918393545679\\
0.325891699284788	0.771171976138522\\
0.978818336310303	0.391445207835184\\
0.268616195455424	0.869679627150796\\
0.557162896296826	0.447220323526495\\
0.0142889994988386	0.372440518787535\\
0.670655157492382	0.45928929708783\\
0.905462408055752	0.703667873610634\\
0.436255817442346	0.721062323543962\\
0.875070607274317	0.325882529661951\\
0.959871600005351	0.466205781855422\\
0.175661864913934	0.975450490597243\\
0.314132695027611	0.593349256118623\\
0.865324282934858	0.444386885852524\\
0.527983016534017	0.96424812290589\\
0.840482560746536	0.677837375486413\\
0.607603960908396	0.343228548904228\\
0.556079290258976	0.426145352011944\\
0.00544530399627449	0.536405665252162\\
0.2994291986171	0.953736866014923\\
0.831767870025054	0.186504253414522\\
0.913201792801882	0.758008579014845\\
0.994762158643115	0.815865434611187\\
0.0134266892701778	0.898669326690704\\
0.736380568248892	0.623984868024272\\
0.09254627183406	0.590189649985738\\
0.630245587228401	0.762272398634248\\
0.811434129953097	0.274198982717108\\
0.793236999484332	0.225084658746972\\
0.169433139703203	0.905358464895607\\
0.0104087209309932	0.268986540045001\\
0.0325583829959747	0.647811852275482\\
0.871307519487102	0.813735328745481\\
0.21176414262142	0.62881882336051\\
0.879229386987638	0.79546028802301\\
0.0546893444129068	0.788215425161531\\
0.754675754871371	0.433744476444595\\
0.9347539876083	0.986672409010166\\
0.92600816120904	0.746823434943883\\
0.812388695548569	0.577771094530077\\
0.999516995975465	0.32486046130075\\
0.806755734406597	0.589425253329929\\
0.333026088606618	0.890357815671845\\
0.0302845842239645	0.818750969105721\\
0.735301609786564	0.847409780148033\\
0.408529611610422	0.778280417570734\\
0.876194910454118	0.397664425948087\\
0.141131972075858	0.691575578640436\\
0.0569026510406652	0.820378204511122\\
0.932939717323741	0.252850840607835\\
0.400544969669083	0.944850469787267\\
0.925652147492421	0.956322031167288\\
0.706563313658564	0.333447133178226\\
0.915868800432609	0.86319410111526\\
0.958346601096979	0.277599981404863\\
0.949462509127802	0.697426054165828\\
0.996270886991379	0.0427283364881456\\
0.661105799997756	0.838086908541038\\
0.835542053024117	0.418428185579241\\
0.616899372817741	0.560014768937749\\
0.703598962469223	0.724981921313325\\
0.496131723294481	0.958539158031785\\
0.920078090741701	0.789007307526098\\
0.601509830829608	0.515448895219433\\
0.759555249201842	0.688940905318844\\
0.294603181322686	0.991748489119227\\
0.212848088432478	0.607461815866691\\
0.650129830744001	0.290512300125128\\
0.940514325805097	0.545695590119543\\
0.809140102681393	0.52985908914499\\
0.362271785375462	0.88565790999453\\
0.741369242373259	0.976370032367054\\
0.721730923684584	0.893753973532025\\
0.873408187993211	0.933521485960652\\
0.935133694903284	0.658006887165855\\
0.279074455101439	0.714273412469888\\
0.0800538620275326	0.79836128459159\\
0.185503366694392	0.822621849320315\\
0.318846358290238	0.75044171346441\\
0.551264805385507	0.817582853356782\\
0.668120302934779	0.416503158579804\\
0.119148576611837	0.646141544423567\\
0.984201503785321	0.73636049053937\\
0.906899519757367	0.997941609866842\\
0.0274773314858706	0.37551490911139\\
0.881941311747096	0.517871065852888\\
0.253186353931535	0.77532726214933\\
0.136171075921377	0.889876945098477\\
0.779662706223085	0.667316621284115\\
0.418660159877068	0.653070030476568\\
0.580540708207262	0.673468687296806\\
0.698598794174239	0.533429787823394\\
0.479973061090132	0.894735480304783\\
0.426813318736524	0.821218609669216\\
0.774628018080645	0.968076650126534\\
0.0396691522469944	0.782605960054056\\
0.59298148811577	0.551609981390154\\
0.0883147692976376	0.854333916050422\\
0.986166963665108	0.937081421099505\\
0.858563611839563	0.990631596081437\\
0.0643642586180757	0.911437098040737\\
0.889310226912326	0.0375869102543229\\
0.0199736860254464	0.923796735077909\\
0.829060079087461	0.748799968488229\\
0.194864898595567	0.710016449331041\\
0.931061487191506	0.283079528154135\\
0.685532141929564	0.962223881730967\\
0.909066795502963	0.143205666795554\\
0.711026753135207	0.596448350210433\\
0.492715638372601	0.468288582640526\\
0.848461191246566	0.404937387155695\\
0.0969874245526167	0.8649383513521\\
0.494226873266535	0.94299816367386\\
0.230679799136041	0.644233807944336\\
0.681619877709379	0.381010436227723\\
0.84924979033	0.855929747521428\\
0.916014926612792	0.37987549219272\\
0.451552883258555	0.742031585180149\\
0.416925372569028	0.737122776762837\\
0.31766377445643	0.920484079599218\\
0.973083024979321	0.810364399301413\\
0.502420776098464	0.759320543749414\\
0.0249483160437767	0.328160397367716\\
0.191733233114408	0.874231315067163\\
0.917217123177761	0.831945359568846\\
0.107060237749166	0.672456982830212\\
0.637400875746604	0.547829372992679\\
0.979058734119145	0.76304904729743\\
0.936238992819303	0.735661617809933\\
0.0668891297677427	0.89750212761493\\
0.921714867428512	0.465629798808044\\
0.991585233525717	0.939534313583885\\
0.954220393769988	0.308319710081789\\
0.823416345735667	0.940469050758451\\
0.937481017509347	0.617953793803566\\
0.714700919674725	0.467321804552171\\
0.901309848427666	0.862701679535805\\
0.885372090941344	0.723894658576027\\
0.372223588316899	0.585532482278897\\
0.956135236117209	0.187495691559394\\
0.964071800463084	0.0593657781430225\\
0.837636177171277	0.549678451873322\\
0.411929872203479	0.963537559023928\\
0.97576865726482	0.992656111953375\\
0.589064560187338	0.463410616820306\\
0.669193283766086	0.978153310959505\\
0.882961931616584	0.491822058508747\\
0.434031854440827	0.987703446720906\\
0.891954077375047	0.12820002165595\\
0.695670479865557	0.327203904691429\\
0.856283479145716	0.720604290434242\\
0.677968542058429	0.409680065904575\\
0.704757157014491	0.92100811378051\\
0.914693464316929	0.0564490864670125\\
0.577166001080719	0.369985421400083\\
0.992884514658684	0.751406190657333\\
0.215860697563342	0.726138629283074\\
0.84784068631074	0.892895097360277\\
0.773055546823778	0.191605803822701\\
0.204870160468466	0.873024013780797\\
0.768772221533369	0.257489510161011\\
0.602973253835448	0.407606530219916\\
0.972109210852001	0.000444733254046186\\
0.507279099855342	0.538024564039664\\
0.575659413923483	0.636135921867207\\
0.982403710120415	0.929857072753736\\
0.360387514559605	0.583904322538194\\
0.579823426641712	0.884927247411987\\
0.391420461535876	0.701718827024325\\
0.327324571932991	0.702854198491044\\
0.200725926989297	0.626875455471168\\
0.0227370402626875	0.620410830270731\\
0.845994175856959	0.197648901871689\\
0.737778937467657	0.784976464874622\\
0.772468007307824	0.895870410620421\\
0.968829673785023	0.114387030601432\\
0.0290548741309716	0.678910342865223\\
0.0758327411693285	0.996470786143406\\
0.594162920045526	0.464360868014966\\
0.72821691561313	0.258358384535803\\
0.971524252481686	0.71168140935796\\
0.75222233593403	0.99589889825218\\
0.888043579292739	0.634097854642836\\
0.377868698281834	0.669747264307977\\
0.802373585492195	0.949505092241959\\
0.797250412267506	0.352611886974582\\
0.962556243351209	0.121736883794755\\
0.841708002272856	0.0623004725707935\\
0.625563978606163	0.534943268553134\\
0.304320053524572	0.659211283474898\\
0.606747004736561	0.819707697631347\\
0.989127858219676	0.597160562378276\\
0.245087612504642	0.733766521476162\\
0.00353408535386029	0.152779464702212\\
0.927626864990292	0.070685714870906\\
0.746091547553182	0.210149509031639\\
0.605937699159045	0.380156095203068\\
0.860832130024243	0.145335128668718\\
0.712167150778897	0.627630383629456\\
0.597507952145572	0.729189676085328\\
0.895160630070895	0.872897376701326\\
0.801421430645837	0.436787237077325\\
0.724724369671344	0.401553577812102\\
0.997465658409919	0.861225352153913\\
0.617061793073611	0.516525768867393\\
0.952812597213171	0.350232175081605\\
0.911490370903151	0.546964936286788\\
0.988407963816402	0.125129640537684\\
0.965760935581844	0.689257055040649\\
0.896514184066764	0.341890706955132\\
0.165079380123406	0.638133383263956\\
0.64793646047355	0.753996208225634\\
0.798393486135085	0.250339736716635\\
0.0166431821159949	0.993565053350666\\
0.238308928147386	0.966066890598883\\
0.264944968129863	0.917542717272125\\
0.93067312208036	0.446889971396636\\
0.648545338622544	0.739564622685149\\
0.825746672129579	0.886762041076868\\
0.0919627776493549	0.840112579223394\\
0.0174352300072157	0.965047228808155\\
0.480072960309108	0.718897522500737\\
0.536642756681392	0.595483071727321\\
0.788423741783697	0.574966096973039\\
0.545417572799966	0.866458287736467\\
0.544672154449563	0.888050717055128\\
0.880992829468504	0.540736474985888\\
0.300201000249215	0.609849192714042\\
0.814374321928524	0.802403914797038\\
0.262785217834085	0.684945648844825\\
0.508027226495591	0.542028838558459\\
0.618165359385839	0.631425556984681\\
0.31644517179099	0.707399080043991\\
0.94570769443482	0.507965067004886\\
0.484197346725613	0.903586163181095\\
0.00101123546494002	0.747727050675744\\
0.727491613776914	0.959310351574352\\
0.415809200658235	0.754014409207609\\
0.0284588391441031	0.43175308461182\\
0.634751305085024	0.455233651649017\\
0.454608454252548	0.500333340165331\\
0.608214226610933	0.432099475382491\\
0.715281807937554	0.39591072818252\\
0.960381361939891	0.605109340071272\\
0.898438370019972	0.223104746926019\\
0.838772237369024	0.578205675683173\\
0.904485968091901	0.741657599261581\\
0.870581358932607	0.772719215510159\\
0.878869209708398	0.184395428842816\\
0.632829643020829	0.713409117635476\\
0.961273641126028	0.827957213860212\\
0.4196108963643	0.809129346645349\\
0.803994345772592	0.483628049419921\\
0.688343838718498	0.525851126064615\\
0.000247341580662474	0.194830684758675\\
0.506932385970468	0.906837177110985\\
0.987660728825342	0.279404779375185\\
0.0125026080928251	0.946148534461813\\
0.0496881761226813	0.674955887168683\\
0.109327981370548	0.616409888989668\\
0.590191608503522	0.541752207475033\\
0.0573230949318397	0.767781511132576\\
0.699427087887576	0.33989306235618\\
0.678914939209439	0.972628040950085\\
0.568038749363533	0.612816239432044\\
0.861162107822488	0.881551727358311\\
0.657583523306532	0.668527458865363\\
0.950208198873097	0.180343588727357\\
0.744965943979953	0.189574642369939\\
0.883981534691078	0.469187881182757\\
0.0255525491764756	0.167357970061187\\
0.864162484059439	0.510815727377091\\
0.81520400170272	0.664002296161497\\
0.540063131030528	0.848511612384808\\
0.448798687742126	0.752490764531406\\
0.588137319413201	0.977235824000777\\
0.783940318584774	0.16927470835339\\
0.101031320048057	0.918777739661975\\
0.467934494470456	0.883616915061199\\
0.764770458960124	0.365653836785252\\
0.00487217796577287	0.137024733708161\\
0.0203199652135932	0.00371782576199954\\
0.475971703682123	0.796024428784646\\
0.227148096271436	0.805397829569441\\
0.387717778136332	0.908813055084457\\
0.379078404868432	0.637300034938154\\
0.394707649575492	0.662241585403683\\
0.311033199044109	0.969520252182169\\
0.933220585486455	0.610316879062143\\
0.488913685302584	0.924281950415378\\
0.17682110826779	0.926787216882716\\
0.307809696277183	0.998859579765606\\
0.84390082042596	0.27151930758977\\
0.610090099626324	0.941000592872039\\
0.60308997631822	0.850961074351009\\
0.893646336688309	0.880107139560181\\
0.0117682285526225	0.62978767496877\\
0.380439275497057	0.598018051256372\\
0.582426691010885	0.474745453008015\\
0.939697231189653	0.503373143564969\\
0.476226551457484	0.53548123289259\\
0.443986135351456	0.67950515895395\\
0.655732838603394	0.562753396248413\\
0.76706792245345	0.201936244090685\\
0.470977116866092	0.624335123781116\\
0.639034393164825	0.506293921827483\\
0.631484771121929	0.808730174247892\\
0.790268344840306	0.816977530709005\\
0.0514656464964241	0.834079758843292\\
0.850663374542096	0.273771039678318\\
0.550017666146194	0.841481850326757\\
0.170113968748081	0.786743939919156\\
0.951893290373281	0.265983851394005\\
0.53937968118086	0.882023514246469\\
0.846128875329376	0.116101220099188\\
0.326411171816467	0.833040789830179\\
0.24023440990383	0.804155474102738\\
0.70525221223571	0.449619034730988\\
0.151666244056949	0.71656483117147\\
0.792509111996887	0.482856796228417\\
0.521774616066623	0.496692894667989\\
0.432235988668414	0.914319683405471\\
0.152963093522565	0.985187780284502\\
0.894103485761645	0.837223636331502\\
0.723824729023778	0.728703427680717\\
0.00727906015395723	0.586819762867107\\
0.822881401157375	0.242158085499157\\
0.907257303328102	0.0113920621191854\\
0.852466449102706	0.800522544159086\\
0.368364895773652	0.694388421096437\\
0.322042596940684	0.764621718595181\\
0.404371161403983	0.783519736243364\\
0.830147471714421	0.106698372884314\\
0.290329142803917	0.858445304052591\\
0.867031223595482	0.204424039727684\\
0.358432295040772	0.857799913121263\\
0.474392999933307	0.712301356335731\\
0.0458755661498099	0.793809395752102\\
0.398418385647032	0.738578070307659\\
0.542131996405991	0.779792311363698\\
0.0788693004667774	0.682861313371753\\
0.222636295658846	0.770186239218743\\
0.777910943471715	0.35167154285264\\
0.626817263101271	0.900519414668222\\
0.818387298081856	0.55093300822913\\
0.0230733983852969	0.832917953925246\\
0.0182617924591723	0.954682540775535\\
0.414994753293471	0.791685421761511\\
0.578447074660071	0.599345969863321\\
0.834639351667451	0.513579779567654\\
0.748974928472312	0.604167915852988\\
0.942327883542719	0.176125785516596\\
0.525322637042162	0.508450307142179\\
0.537621524998177	0.488661985721015\\
0.667565557661076	0.823458017190191\\
0.890467051042283	0.571749276376295\\
0.187573927792143	0.645134736998142\\
0.776011875410148	0.439055015171062\\
0.533151909299135	0.740984682586958\\
0.00907192949897841	0.655920728166535\\
0.96912753198326	0.296246155531023\\
0.897605395595592	0.761627134496584\\
0.892622985204281	0.34279057448969\\
0.534225255585216	0.715141907593282\\
0.0366478053140553	0.699227276363699\\
0.761310623909518	0.732032389606418\\
0.385888510190045	0.875435891425863\\
0.498057530435249	0.871778611075139\\
0.531144835869357	0.566412915653343\\
0.463137221357487	0.82468329271591\\
0.750193174664805	0.680815262195043\\
0.808688762244079	0.743843526927145\\
0.283934067403779	0.915964699006215\\
0.766052850620266	0.807929039821931\\
0.0378692553017233	0.660530326188925\\
0.149484163973574	0.69082427907532\\
0.437468177769045	0.974188906778698\\
0.221868130836403	0.960980668418963\\
0.763355867319866	0.392486754156404\\
0.853308278575649	0.382251781846169\\
0.216304731431346	0.868220354145008\\
0.453698239941532	0.591634528670519\\
0.734167920739951	0.622036844506902\\
0.110229541862054	0.957645031452101\\
0.694634362038694	0.282577624182421\\
0.944849260503212	0.912485751702065\\
0.155024299643324	0.797664165599297\\
0.0652937363625196	0.970885441769895\\
0.249822637956226	0.79252466412209\\
0.679095511673415	0.559513543959006\\
0.659125325692668	0.706560418169583\\
0.816732265243819	0.31934245293284\\
0.872148175274628	0.66653943486662\\
0.710171661644774	0.812884087622717\\
0.305946248844695	0.961702161714189\\
0.784047057663491	0.643125408923624\\
0.424699121157314	0.971930102078919\\
0.627948090725204	0.649850773611053\\
0.769453558387066	0.91006038419664\\
0.456795363549314	0.934536771795229\\
0.789909850081621	0.730282170562053\\
0.990995479064908	0.0145715509753262\\
0.863812874027794	0.0974640584452409\\
0.771404275892125	0.278501958987322\\
0.72605771198618	0.843182490604143\\
0.334623176899815	0.916208375120144\\
0.584991209921149	0.973986316643216\\
0.980783314032412	0.891276510587385\\
0.977859859362958	0.305245183007292\\
0.765911588853505	0.417293508862537\\
0.983996268883033	0.907557438407812\\
0.0347063369831011	0.573183973251239\\
0.159288647643395	0.794183826988286\\
0.716556502758883	0.705498939504034\\
0.781703910966301	0.887836279288355\\
0.351724758089816	0.839090879757412\\
0.055207807750576	0.704645809979734\\
0.887699575208974	0.692670207060825\\
0.955663908449648	0.849301643951717\\
0.134848138776869	0.904132845194877\\
0.918469128850866	0.676931685510723\\
0.786460677160157	0.632031747125623\\
0.912157317275927	0.195854611841571\\
0.775068960669753	0.928686149962101\\
0.800240740796752	0.530999344253848\\
0.223881644403149	0.948440543411212\\
0.643699998398804	0.635554678178708\\
0.117623312036582	0.777650734703189\\
0.686153316263932	0.814910718590501\\
0.817521271100207	0.330852157604442\\
0.928607818312363	0.253614932933538\\
0.739404971943299	0.982700752685923\\
0.548940379088575	0.61998846717357\\
0.184080789639692	0.592761124107975\\
0.691517419140873	0.576538106216678\\
0.629657194773011	0.537624184944831\\
0.243459284185087	0.766547383464904\\
0.495394911953997	0.477473154127988\\
0.615338517894965	0.931667626837944\\
0.652422179948904	0.641850873927639\\
0.342712554170291	0.72543954299404\\
0.656478355882428	0.776346324103141\\
0.957529395681647	0.922208594984062\\
0.855876397278133	0.563189100753686\\
0.689844648366755	0.781717435344524\\
0.666233360420571	0.280479340080172\\
0.51795198244279	0.99444819045848\\
0.449236409835355	0.981518376217389\\
0.857540118893541	0.878658138003422\\
0.55325465361241	0.896813525947411\\
0.622073971383744	0.652473704428284\\
0.884854786731906	0.830155671068622\\
0.967653016578453	0.385290989902416\\
0.826106249555659	0.475314857256594\\
0.71785823021693	0.443690165932537\\
0.0905224654869052	0.851676422958577\\
0.851073999788749	0.867250447960694\\
0.924471899335386	0.951044635933714\\
0.0628203542628868	0.927187605747074\\
0.147843691469424	0.950746078558163\\
0.430215891264154	0.860550345119562\\
0.89938641375535	0.497417339602953\\
0.943268697054358	0.769032997424846\\
0.947881642165903	0.345523947815592\\
0.277026023622727	0.826378182417024\\
0.0408755327173398	0.427382787943844\\
0.482098287023059	0.601382421581022\\
0.729125890595901	0.708305427532625\\
0.0741524497374383	0.943621205638873\\
0.910284821931122	0.828243345363501\\
0.842040115524676	0.765492974685143\\
0.770924855994611	0.853597917386036\\
0.520038940527937	0.785495775252608\\
0.552034758662312	0.801529886096779\\
0.254067718057734	0.99986076025114\\
0.598352250255465	0.424957839834819\\
0.241592507493166	0.825908712201494\\
0.874296497186585	0.378681603443271\\
0.902004400172104	0.909381625818934\\
0.309181887668958	0.58772387812424\\
0.755314158881986	0.799466028434862\\
0.526108598232273	0.980176502094253\\
0.83912761492311	0.183371088365583\\
0.122114970625843	0.683840343821746\\
0.538792212084612	0.856242896513395\\
0.619204157377156	0.756668163011031\\
0.00230857003290933	0.263763719633969\\
0.166379823730619	0.979289223216425\\
0.0155952826368601	0.0336727251480204\\
0.756853938954512	0.331484859008551\\
0.707953502301269	0.661567889966148\\
0.833043326517552	0.642860725508999\\
0.10639144120204	0.621723718417323\\
0.613988714978761	0.685449012300155\\
0.441356403061984	0.611859985164241\\
0.820098508232113	0.301143959706677\\
0.285232684109009	0.648170116360341\\
0.321150444704657	0.709114861733638\\
0.144148218937049	0.687293039062103\\
0.133276124100579	0.698356597538341\\
0.859054065845218	0.346743457494991\\
0.486303313760042	0.53929645251763\\
0.787709942695925	0.93623620762209\\
0.683802814728799	0.437605249417941\\
0.140703887196647	0.845299741323812\\
0.832715318570832	0.25409327492256\\
0.599923509965041	0.722681273453346\\
0.946114909944904	0.630232755249539\\
0.662862403989514	0.967244590545371\\
0.0421099764033826	0.48095309348805\\
0.713501672378416	0.90113700528753\\
0.053302728270014	0.45175288879258\\
0.819221680480372	0.947153020549834\\
0.854347511544139	0.580927709675668\\
0.745482602058825	0.55611568645129\\
0.2935950372362	0.983629755377993\\
0.352459384815833	0.774199655229709\\
0.0851175374953627	0.757305706313807\\
0.633994046048673	0.445925373842596\\
0.354410453270808	0.671465115020398\\
0.742593218558989	0.472615155666497\\
0.576567617171064	0.790027080325796\\
0.903586787885693	0.0602869250872537\\
0.970114549510476	0.112654108891408\\
0.877773250319586	0.852756244962799\\
0.331025320032582	0.675244342074479\\
0.664490151297872	0.501115115299289\\
0.923178478633172	0.614653426971212\\
0.6877963648134	0.811926585625935\\
0.998808069083127	0.00644720642402423\\
0.504110179438213	0.511583310581893\\
0.9935960987335	0.69650069481501\\
0.219278216951881	0.768397086314623\\
0.428583163534831	0.700714197378814\\
0.409576292600093	0.846521808730402\\
0.353929021777771	0.663419041529003\\
0.941154298253469	0.243609164367894\\
0.505300288893021	0.744708534377065\\
0.821726423046888	0.423036370273206\\
0.810855050488229	0.94598361153382\\
0.778016794328157	0.613221163228306\\
0.280532234698749	0.74913514225217\\
0.481619589674943	0.693072676750651\\
0.452971606739093	0.518457390755022\\
0.265800871123115	0.78012489429207\\
0.139736497269922	0.760022530522562\\
0.263946477586778	0.98411699795909\\
0.0219138567919662	0.879208822963617\\
0.465641916240655	0.731487692313967\\
0.922165402291567	0.217450087817948\\
0.799049487863799	0.146851588731608\\
0.730003112258242	0.347272852934139\\
0.836049463636774	0.670630861043369\\
0.94804058845999	0.0913935753641579\\
0.1897732461595	0.8709931613928\\
0.530739525193022	0.471861084720445\\
0.00690698368621874	0.755362684818363\\
0.421797718884901	0.932515276485091\\
0.574470569678399	0.656115255004735\\
0.720162553607782	0.56109476216774\\
0.719533702675905	0.236542275436869\\
0.513677626241088	0.877580516143566\\
0.473360456945161	0.600209603522486\\
0.938944862543847	0.925225457368785\\
0.303936016415234	0.955295767348935\\
0.487928626617599	0.988323654660354\\
0.417544735399439	0.695774247950153\\
0.900043804451995	0.0200636620559278\\
0.966491364088791	0.594377178617332\\
0.00878969157786904	0.335266676085072\\
0.587001547017112	0.43816360612388\\
0.794030089394263	0.141405469990714\\
0.709788306524049	0.412322833026704\\
0.571494289553026	0.453261061894523\\
0.862049840484661	0.396945297422346\\
0.235422438873327	0.876756744422005\\
};
%\addlegendentry{cor. unsafe}

\addplot [color=mycolor4, draw=none,mark size=0.75pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.0508346396912142	0.354676142024749\\
0.0833953989144279	0.532192877501624\\
0.0610035318111105	0.548035045457897\\
0.0520054711102281	0.240726577519713\\
0.0436802601647592	0.394191450235297\\
0.0688399992429546	0.569481365458852\\
0.0470550408234088	0.124309402743588\\
0.118644227434213	0.582101682605885\\
0.0318428489230233	0.224393620758779\\
0.0351527448339969	0.320273296872432\\
0.0820699531345088	0.527954189830129\\
0.0982432293513596	0.553060037092982\\
0.239520128669442	0.588278895670554\\
0.0861040047093696	0.554919017837117\\
0.0440171765306901	0.364028267754239\\
0.244757451127419	0.584314115383027\\
0.046463114783305	0.198425627819716\\
0.0605270140748126	0.514456615221637\\
0.511302786226427	0.425991420362165\\
0.0384467693824658	0.313441869672497\\
0.0330964325882706	0.172317426405981\\
0.570920793072551	0.366625950580953\\
0.0977398613997565	0.564082164272012\\
0.12392349440164	0.579381774878441\\
};
%\addlegendentry{misclassified}


\addplot [color=mycolor6, line width=1.25pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, fill=mycolor7, black}]
  table[row sep=crcr]{%
0.3	0.3\\
};

\draw[line width=1.25pt, draw=black] (axis cs:0.130940660067061,0.130940660067061) rectangle (axis cs:0.469059339932939,0.469059339932939);
\addplot [color=mycolor2, line width=1.25pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, fill=mycolor7, black}, forget plot]
  table[row sep=crcr]{%
0.5	0.2\\
};
\draw[line width=1.25pt, draw=black] (axis cs:0.380254543451969,0.0802545434519686) rectangle (axis cs:0.619745456548031,0.319745456548031);
\addplot [color=mycolor8, line width=1.25pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, fill=mycolor7, black}, forget plot]
  table[row sep=crcr]{%
0.75	0.7\\
};
\draw[line width=1.25pt, draw=black] (axis cs:0.494295615404185,0.444295615404185) rectangle (axis cs:1.00570438459581,0.955704384595815);
\addplot [color=mycolor5, line width=1.25pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, fill=mycolor7, black}, forget plot]
  table[row sep=crcr]{%
0.2	0.75\\
};
\draw[line width=1.25pt, draw=black] (axis cs:0.0499489474955611,0.599948947495561) rectangle (axis cs:0.350051052504439,0.900051052504439);
\end{axis}

\end{tikzpicture}%

==> Spare_Ver.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.21000,0.20000,0.21000}%
\definecolor{mycolor8}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}%[font=\tiny]
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{axis}[%
width=3.3cm,
height=3.3cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$P_{G2}$ (norm.)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={PG3 (p.u.)},
axis background/.style={fill=white},
%font = \tiny,
%label style={font=\tiny},
%tick label style={font=\tiny},
%legend style={at={(0.5,-0.17)},anchor=north}
]
\addplot [color=mycolor1, draw=none, mark size=0.75pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.186392833913236	0.173365857193944\\
0.367387345012505	0.166162586993904\\
0.127242017012675	0.284765193742388\\
0.757346802013693	0.0792035721944299\\
0.458501262797654	0.3124914065728\\
0.0833953989144279	0.532192877501624\\
0.256937023228821	0.356138249226123\\
0.0878175601043589	0.0154467048137386\\
0.158214360947706	0.316050139491839\\
0.150564549433649	0.504023261496224\\
0.646319643189723	0.16438106007303\\
0.167822059796577	0.259198405656786\\
0.0673033615418828	0.077870301334542\\
0.228668441531724	0.428715389137621\\
0.673226842215502	0.23756523935776\\
0.747283082911255	0.0830256165900964\\
0.612841063085901	0.0263400073877785\\
0.39537765661449	0.215085756608325\\
0.23236294620691	0.336902474015254\\
0.384918894775916	0.270135682100047\\
0.17215368560477	0.377042202647139\\
0.341241276230975	0.552326102579221\\
0.324062265790946	0.317443836006251\\
0.782263784323676	0.075912068828182\\
0.37494252095496	0.35366842349907\\
0.491664992018617	0.261860084369726\\
0.438731028401377	0.267712720862263\\
0.364238298101005	0.489122579583688\\
0.319012755009597	0.360429182315287\\
0.393779012975226	0.367670081057841\\
0.208671988075789	0.0538854229656315\\
0.114487704469527	0.484226988320388\\
0.272008243175287	0.205457304576223\\
0.844222134776414	0.0055998432138879\\
0.558265806861354	0.272180647930916\\
0.271034592905204	0.521307824935624\\
0.287400305031297	0.103338722537778\\
0.41303835184726	0.479136394690104\\
0.229921345185342	0.485299133031508\\
0.701823099915838	0.0390848777267458\\
0.485825160737224	0.0936393137152296\\
0.0708902906444371	0.300521981502128\\
0.402204988568358	0.0167761649775434\\
0.700934155196934	0.0439087283450736\\
0.250120578358573	0.100911226372748\\
0.412867873264994	0.095393499195912\\
0.514042553238292	0.0504961069142636\\
0.78597860490014	0.108285838536755\\
0.733389038413658	0.156731196281002\\
0.282457432274465	0.0571609612662736\\
0.690048880427989	0.0829708290109028\\
0.609933295520741	0.130447295152944\\
0.349931972613397	0.0927449115003695\\
0.435703926885113	0.311245275690131\\
0.0958312510618548	0.241903571329633\\
0.323327970649072	0.0244047340849079\\
0.447654314668505	0.160232982484031\\
0.225275036650008	0.30428186271145\\
0.0947885360161231	0.461966335996396\\
0.198471252703202	0.247796635032735\\
0.583248077793818	0.163310695544092\\
0.248625350549593	0.570565868990961\\
0.427327662056856	0.269045349664707\\
0.731334884879472	0.0271996085112485\\
0.118644227434213	0.582101682605885\\
0.493681465108927	0.415075710143648\\
0.791373457015184	0.0519972406010049\\
0.350648353206351	0.531753187875014\\
0.546446521784755	0.0225745690953296\\
0.455899561926171	0.230759631376931\\
0.461707791220596	0.168921227321566\\
0.477495237777169	0.403383793644482\\
0.406461972331485	0.126918012896858\\
0.361462390338762	0.144677880297404\\
0.174587050892555	0.402755616600317\\
0.258035910654339	0.543977673546525\\
0.188787403199254	0.390338771350099\\
0.338498328823574	0.0851072720549012\\
0.231158796368264	0.557740448677316\\
0.137132006178003	0.0903177054004112\\
0.813973553617979	0.0122200178418221\\
0.680384483569319	0.0681723746221887\\
0.446801708125697	0.4545719282332\\
0.288961193744758	0.228587038815041\\
0.0774727801387401	0.326643683892175\\
0.566751742440012	0.227335952429672\\
0.3569409355907	0.388354001794738\\
0.0820699531345088	0.527954189830129\\
0.336478171338444	0.565140823203331\\
0.298595458860312	0.37122295019131\\
0.489795952182736	0.33255211116288\\
0.273934252523043	0.260652270221108\\
0.743826550475445	0.00945556043939898\\
0.0891435252982106	0.229034604223302\\
0.0937981691687382	0.0899198641791156\\
0.469900531350536	0.244836954378431\\
0.162995887821182	0.406461422064824\\
0.0714382983066787	0.287531038794896\\
0.460643529404074	0.149734685661569\\
0.296568021749343	0.303325461256889\\
0.516494193329134	0.0137482343015437\\
0.203074990330169	0.386477226140744\\
0.444505507132382	0.470664829288592\\
0.529114947314457	0.218598320361811\\
0.28187966539549	0.373495316516105\\
0.124034411879046	0.0340365441727212\\
0.440508336691039	0.295691337903287\\
0.129289111779191	0.18255258493068\\
0.0982432293513596	0.553060037092982\\
0.220163491779011	0.492262117167594\\
0.410429674637855	0.151964685505204\\
0.0861040047093696	0.554919017837117\\
0.343809121118626	0.476736373671791\\
0.357463796699028	0.0525153657152054\\
0.624306511081397	0.0400045726353634\\
0.796243083527339	0.0638108683334127\\
0.179216543039794	0.285471683490675\\
0.649870540033914	0.104682562474622\\
0.423637657174701	0.408613448828518\\
0.365716687615213	0.118203208780656\\
0.178360192339801	0.207975140526675\\
0.332962257668325	0.165000859938931\\
0.266242802167899	0.340716946568855\\
0.148637466845747	0.421178474429876\\
0.081825897316703	0.188367635069342\\
0.252368736740403	0.15078951851159\\
0.383387183773845	0.199320108677592\\
0.381954290625306	0.147608345074773\\
0.425062212981867	0.113236671958825\\
0.429546079904374	0.192899947249402\\
0.478130340605255	0.256776137878391\\
0.543318478123517	0.222978579003771\\
0.512198355399419	0.171741313832906\\
0.301319736204679	0.460250318118774\\
0.561090938192491	0.00211805177127114\\
0.209101633440821	0.355438609265597\\
0.547543665039434	0.161031309837641\\
0.224817831725051	0.061247524847704\\
0.0799762106339669	0.42226118608773\\
0.21719646817392	0.0719125154290672\\
0.399207431414352	0.400189535130171\\
0.753794970510444	0.0306861863731988\\
0.330508291893666	0.0385129715797177\\
0.115149953191103	0.458296368975677\\
0.403184446307318	0.0364228458946445\\
0.344571471902075	0.419863983653398\\
0.581793403379382	0.232463683562062\\
0.471526827434896	0.139333079476437\\
0.0605270140748126	0.514456615221637\\
0.740871995081918	0.0469722117474327\\
0.420049197417736	0.348040207218521\\
0.0632651600697813	0.08626775686735\\
0.462114931634086	0.322464782325565\\
0.644224695501588	0.107525538545023\\
0.0840097246260058	0.140575199755327\\
0.376407089492361	0.0872820132525251\\
0.236843665809553	0.502589464000033\\
0.732933980372099	0.0290213939111933\\
0.156624721498674	0.174724022911068\\
0.596963983989435	0.202112155629496\\
0.439069276791965	0.231271555006271\\
0.369361082362688	0.105816918498342\\
0.378009322614688	0.0885468924434295\\
0.335945448326389	0.370806284738223\\
0.247594568406226	0.575113230755335\\
0.390314720098326	0.442786513388028\\
0.210593959273029	0.440457225208104\\
0.270005008396086	0.399834724928129\\
0.445754007710326	0.410177391843993\\
0.535630022988699	0.0251204935053907\\
0.345967891328757	0.0844520907576182\\
0.375203523773901	0.115481439165577\\
0.347744195466831	0.216325410504229\\
0.621966921600232	0.133158152104917\\
0.457578010049528	0.337536670591197\\
0.0733466871637711	0.456875832845819\\
0.665951575274966	0.102119202423335\\
0.274877957507997	0.0980513665640537\\
0.397161694292662	0.363831556476461\\
0.738602087384845	0.122141929787031\\
0.105016757578616	0.155801024764087\\
0.160358688927966	0.309724901899838\\
0.524873748673363	0.119910398147928\\
0.297363260077273	0.0662672625921496\\
0.116595208148371	0.21249605495442\\
0.628039891967376	0.13126534285596\\
0.130387605475139	0.435351979766438\\
0.564646416528382	0.21993216900859\\
0.180791537103592	0.235005302560771\\
0.501923284635094	0.276818847337951\\
0.348414708924529	0.135539543865475\\
0.214736240479599	0.178439258551301\\
0.11141628271778	0.358343807172859\\
0.255523209270223	0.248345543922852\\
0.153756964324862	0.294133655794236\\
0.312253852085749	0.499538982346512\\
0.196997134347646	0.292855805536033\\
0.36692003579288	0.289278775403044\\
0.573662594687815	0.158720465565186\\
0.218546533523067	0.41166190541243\\
0.17794807211209	0.177631827666343\\
0.702768586491468	0.12315028322332\\
0.202857217080057	0.208925887428218\\
0.499974260640064	0.0761637449276848\\
0.751801935893813	0.0646519084230986\\
0.56978795678264	0.0676749041501642\\
0.142874125533625	0.117295048123093\\
0.651770508862315	0.203928231333303\\
0.675155609212923	0.0419089656142668\\
0.313723526235375	0.293807432306391\\
0.310619396221005	0.523727637884639\\
0.286581523368664	0.318817281373546\\
0.328209743122914	0.512977552826746\\
0.371347857301389	0.110386725368498\\
0.676024719621691	0.0787290589667955\\
0.638592692604415	0.185082254307953\\
0.459013131691761	0.245126430091204\\
0.497387825109074	0.310265140265273\\
0.593233414346811	0.170213244294046\\
0.549759481666502	0.349856370471965\\
0.48326620161894	0.286093061123835\\
0.275120450458101	0.0316508837743512\\
0.182748969587281	0.127994940962676\\
0.586146230162636	0.132833423793638\\
0.100868411802944	0.321264907754039\\
0.518563304840232	0.138119065542989\\
0.0598032289946285	0.0946753274307307\\
0.0723486499225005	0.096049716258266\\
0.75835979713742	0.0992642727069409\\
0.206550824959792	0.572841800821956\\
0.46655680767825	0.0445075571557603\\
0.503660631759022	0.4056625956204\\
0.207202334646504	0.28117840688401\\
0.642737937772161	0.0474159771891628\\
0.65492629868591	0.00471036967462941\\
0.108949663423419	0.175272942950732\\
0.396137635915658	0.1537212330835\\
0.320690454229065	0.233914700533943\\
0.192205502162125	0.154374924783384\\
0.171939232315159	0.288229819605413\\
0.193874035771567	0.213077877761654\\
0.510343782453496	0.389486938745701\\
0.157221491436623	0.162236216525799\\
0.389301169925114	0.200611606687998\\
0.161450812395508	0.334727488591649\\
0.308926416547814	0.393859160420319\\
0.760223215473744	0.0734486002841608\\
0.257344286502237	0.032785044023623\\
0.126222680198434	0.0816713605268673\\
0.146158147295634	0.450317071731415\\
0.401649491843684	0.52685758892876\\
0.261951464425736	0.234135075614651\\
0.302706696172118	0.478753247595324\\
0.464247348804737	0.429617392617747\\
0.12814881166842	0.315985555440176\\
0.363458590559737	0.329776802469537\\
0.563157924421652	0.302984437109234\\
0.226723830854486	0.159802873788151\\
0.0993689468670566	0.0104062940216913\\
0.346395139811245	0.307695322574182\\
0.388806377260492	0.297384950980929\\
0.4509158676723	0.362802005131582\\
0.131313093159912	0.0355322195439038\\
0.595861706753118	0.238520018117731\\
0.120775291113452	0.111004634152637\\
0.40589861482	0.181244224540909\\
0.276604830113154	0.2629774141886\\
0.233617737131792	0.434759030603895\\
0.0695540137045164	0.226347894504314\\
0.370754317083587	0.0482012075360178\\
0.672827020912114	0.045457133567713\\
0.0977398613997565	0.564082164272012\\
0.442391075467558	0.239098493028782\\
0.102749420613916	0.519056314569638\\
0.112214998697134	0.505934958917417\\
0.205876526511188	0.361987880878875\\
0.339614733050423	0.0803613303961331\\
0.828111870408364	0.019300937672666\\
0.213924034475603	0.376860214325772\\
0.6536473849202	0.0583310630221192\\
0.562036003948032	0.291533322311494\\
0.55443926510821	0.209074051292363\\
0.237932788811755	0.344264383356423\\
0.163842619327062	0.101937724839537\\
0.671742522200749	0.0236043853469343\\
0.660783651763294	0.221164414244478\\
0.64047397405553	0.134755776932932\\
0.183679110111152	0.298038785602997\\
0.259333748177639	0.323403456668392\\
0.0589987298373323	0.414857272167815\\
0.251062623351144	0.568407536933285\\
0.145983042858014	0.420920349630096\\
0.234448416109953	0.383185424704092\\
0.340726348280067	0.0721893252853313\\
0.076844771549838	0.368821449556416\\
0.500812029516589	0.196339022823383\\
0.392564196287825	0.338009937456401\\
0.43163694632013	0.214616485247867\\
0.614118976152485	0.00126949481851816\\
0.66319875744808	0.190923800710572\\
0.696969056088823	0.12062477398197\\
0.28426749614191	0.37477552622753\\
0.693247738937624	0.049521771908758\\
0.164013409417932	0.109460429397336\\
0.260460947083907	0.314480487708961\\
0.468342529461969	0.0180794391443765\\
0.528632695529495	0.26632360957186\\
0.125695250192432	0.0697779330005053\\
0.611888084093182	0.00817127308756413\\
0.295189184290046	0.211697283502766\\
0.386307544313977	0.398248536388004\\
0.490895223268435	0.24955770851291\\
0.278012616504408	0.359404452438926\\
0.359793358240645	0.43041350950863\\
0.658970968686491	0.0553604836932336\\
0.143867187573886	0.0746688540830501\\
0.269813642499451	0.264671186750213\\
0.291616328440512	0.524035673281399\\
0.422124377815424	0.0652795313292909\\
0.246040897720472	0.136084654661832\\
0.373369329979919	0.0212721049572998\\
0.168721377642314	0.275502310861319\\
0.289256423284311	0.00758836342693401\\
0.173318307271413	0.0547261841238661\\
0.337412744634606	0.462448425242565\\
0.30698251271075	0.306941272501339\\
0.68496326238736	0.129534220214516\\
0.407035224667007	0.220224383465627\\
0.329916843748394	0.357545260384781\\
0.635326851829429	0.1796052120368\\
0.12392349440164	0.579381774878441\\
0.103954242251427	0.299982679213144\\
0.197560553688247	0.413270912435875\\
};
%\addlegendentry{cor. safe}

\addplot [color=mycolor3, draw=none, mark size=0.75pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.976259063400991	0.0283979959096034\\
0.565732531640281	0.806785453559599\\
0.974755752566489	0.0173274331294218\\
0.523384928095851	0.495644419287724\\
0.636072490061249	0.487847417977712\\
0.355041778162829	0.844915514299526\\
0.645198191740914	0.567261200517344\\
0.866111595575709	0.89963252597442\\
0.541481119715087	0.651872951912451\\
0.674536669085533	0.493926671598859\\
0.267753797827091	0.803107782666627\\
0.0484051373631628	0.865232799909726\\
0.908995127243904	0.520512938461773\\
0.807044668829197	0.481691395383764\\
0.154286496622816	0.952249686878457\\
0.869121982032824	0.734204357480347\\
0.604061294649469	0.654254162499799\\
0.532699788730192	0.490938017008964\\
0.190142793495479	0.835809648409583\\
0.762182273831402	0.745253549372451\\
0.600169588615168	0.387890775268949\\
0.472459415514464	0.581226674458403\\
0.68208640286395	0.498005700989941\\
0.29240227720959	0.727682728050297\\
0.620993128936682	0.719266025859775\\
0.953727661490338	0.193184479559521\\
0.555862533227089	0.452584588098289\\
0.692291300478422	0.509553351521083\\
0.981958492963356	0.142423823047768\\
0.919563255830771	0.773237324515401\\
0.985448258586503	0.48668521728796\\
0.51591445467528	0.618236772827536\\
0.623813228021963	0.457754265347695\\
0.805631235608975	0.255492526555239\\
0.52283365718412	0.558339345383125\\
0.135226499279216	0.829926768795953\\
0.382586797671412	0.717798435860322\\
0.697291386590955	0.528149252744482\\
0.132667862540032	0.657404204526396\\
0.795448941662501	0.84232268780726\\
0.824332817888327	0.90219455812306\\
0.886111049714562	0.555248942955937\\
0.199641742132042	0.836201560330156\\
0.591565984962689	0.448726126726179\\
0.995266950777498	0.157587126079251\\
0.138523354788023	0.608785145660461\\
0.567394655498881	0.602315464836998\\
0.722614352959695	0.930440237929243\\
0.509796136695332	0.686799268461249\\
0.641613325955668	0.66539009417589\\
0.195567680812651	0.639938570449357\\
0.749310265938983	0.44101101573248\\
0.315493437545491	0.989378466167598\\
0.868698783355279	0.473145320300208\\
0.10429399153404	0.68196065153633\\
0.585084792999931	0.938554524210882\\
0.718294201937287	0.625676784229436\\
0.559866876548394	0.615845040330517\\
0.242334533665005	0.633126006783615\\
0.929624435053314	0.148647864257582\\
0.963497558128877	0.251600201388443\\
0.519600991309482	0.544088874591418\\
0.708039564846337	0.24660182187656\\
0.804884326354769	0.494525066875623\\
0.201438780870187	0.787105879045659\\
0.113532774308063	0.650312489512381\\
0.0264748022415404	0.206225257111816\\
0.121218657592855	0.913682031368856\\
0.827937066094405	0.603990454467843\\
0.780138064007256	0.859134985943693\\
0.725352381932465	0.640548645610583\\
0.572003973181636	0.606670057227127\\
0.181990654742426	0.935152044028907\\
0.560169086860433	0.919918393545679\\
0.325891699284788	0.771171976138522\\
0.978818336310303	0.391445207835184\\
0.268616195455424	0.869679627150796\\
0.557162896296826	0.447220323526495\\
0.0142889994988386	0.372440518787535\\
0.670655157492382	0.45928929708783\\
0.905462408055752	0.703667873610634\\
0.436255817442346	0.721062323543962\\
0.875070607274317	0.325882529661951\\
0.959871600005351	0.466205781855422\\
0.175661864913934	0.975450490597243\\
0.314132695027611	0.593349256118623\\
0.865324282934858	0.444386885852524\\
0.527983016534017	0.96424812290589\\
0.840482560746536	0.677837375486413\\
0.556079290258976	0.426145352011944\\
0.00544530399627449	0.536405665252162\\
0.2994291986171	0.953736866014923\\
0.831767870025054	0.186504253414522\\
0.913201792801882	0.758008579014845\\
0.994762158643115	0.815865434611187\\
0.0134266892701778	0.898669326690704\\
0.736380568248892	0.623984868024272\\
0.09254627183406	0.590189649985738\\
0.630245587228401	0.762272398634248\\
0.811434129953097	0.274198982717108\\
0.793236999484332	0.225084658746972\\
0.169433139703203	0.905358464895607\\
0.0104087209309932	0.268986540045001\\
0.0325583829959747	0.647811852275482\\
0.871307519487102	0.813735328745481\\
0.21176414262142	0.62881882336051\\
0.879229386987638	0.79546028802301\\
0.0546893444129068	0.788215425161531\\
0.754675754871371	0.433744476444595\\
0.9347539876083	0.986672409010166\\
0.92600816120904	0.746823434943883\\
0.812388695548569	0.577771094530077\\
0.999516995975465	0.32486046130075\\
0.806755734406597	0.589425253329929\\
0.333026088606618	0.890357815671845\\
0.0302845842239645	0.818750969105721\\
0.735301609786564	0.847409780148033\\
0.408529611610422	0.778280417570734\\
0.876194910454118	0.397664425948087\\
0.141131972075858	0.691575578640436\\
0.0569026510406652	0.820378204511122\\
0.932939717323741	0.252850840607835\\
0.400544969669083	0.944850469787267\\
0.925652147492421	0.956322031167288\\
0.706563313658564	0.333447133178226\\
0.915868800432609	0.86319410111526\\
0.958346601096979	0.277599981404863\\
0.949462509127802	0.697426054165828\\
0.996270886991379	0.0427283364881456\\
0.661105799997756	0.838086908541038\\
0.835542053024117	0.418428185579241\\
0.616899372817741	0.560014768937749\\
0.703598962469223	0.724981921313325\\
0.496131723294481	0.958539158031785\\
0.920078090741701	0.789007307526098\\
0.601509830829608	0.515448895219433\\
0.759555249201842	0.688940905318844\\
0.294603181322686	0.991748489119227\\
0.212848088432478	0.607461815866691\\
0.940514325805097	0.545695590119543\\
0.809140102681393	0.52985908914499\\
0.362271785375462	0.88565790999453\\
0.741369242373259	0.976370032367054\\
0.721730923684584	0.893753973532025\\
0.873408187993211	0.933521485960652\\
0.935133694903284	0.658006887165855\\
0.279074455101439	0.714273412469888\\
0.0800538620275326	0.79836128459159\\
0.185503366694392	0.822621849320315\\
0.318846358290238	0.75044171346441\\
0.551264805385507	0.817582853356782\\
0.668120302934779	0.416503158579804\\
0.119148576611837	0.646141544423567\\
0.984201503785321	0.73636049053937\\
0.906899519757367	0.997941609866842\\
0.881941311747096	0.517871065852888\\
0.253186353931535	0.77532726214933\\
0.136171075921377	0.889876945098477\\
0.779662706223085	0.667316621284115\\
0.418660159877068	0.653070030476568\\
0.580540708207262	0.673468687296806\\
0.698598794174239	0.533429787823394\\
0.479973061090132	0.894735480304783\\
0.426813318736524	0.821218609669216\\
0.774628018080645	0.968076650126534\\
0.0396691522469944	0.782605960054056\\
0.59298148811577	0.551609981390154\\
0.0883147692976376	0.854333916050422\\
0.986166963665108	0.937081421099505\\
0.858563611839563	0.990631596081437\\
0.0643642586180757	0.911437098040737\\
0.889310226912326	0.0375869102543229\\
0.0199736860254464	0.923796735077909\\
0.829060079087461	0.748799968488229\\
0.194864898595567	0.710016449331041\\
0.931061487191506	0.283079528154135\\
0.685532141929564	0.962223881730967\\
0.909066795502963	0.143205666795554\\
0.711026753135207	0.596448350210433\\
0.848461191246566	0.404937387155695\\
0.0969874245526167	0.8649383513521\\
0.0318428489230233	0.224393620758779\\
0.494226873266535	0.94299816367386\\
0.230679799136041	0.644233807944336\\
0.681619877709379	0.381010436227723\\
0.84924979033	0.855929747521428\\
0.916014926612792	0.37987549219272\\
0.451552883258555	0.742031585180149\\
0.416925372569028	0.737122776762837\\
0.31766377445643	0.920484079599218\\
0.973083024979321	0.810364399301413\\
0.502420776098464	0.759320543749414\\
0.0249483160437767	0.328160397367716\\
0.191733233114408	0.874231315067163\\
0.917217123177761	0.831945359568846\\
0.107060237749166	0.672456982830212\\
0.637400875746604	0.547829372992679\\
0.979058734119145	0.76304904729743\\
0.936238992819303	0.735661617809933\\
0.0668891297677427	0.89750212761493\\
0.921714867428512	0.465629798808044\\
0.991585233525717	0.939534313583885\\
0.954220393769988	0.308319710081789\\
0.823416345735667	0.940469050758451\\
0.937481017509347	0.617953793803566\\
0.714700919674725	0.467321804552171\\
0.901309848427666	0.862701679535805\\
0.885372090941344	0.723894658576027\\
0.372223588316899	0.585532482278897\\
0.956135236117209	0.187495691559394\\
0.964071800463084	0.0593657781430225\\
0.837636177171277	0.549678451873322\\
0.411929872203479	0.963537559023928\\
0.97576865726482	0.992656111953375\\
0.589064560187338	0.463410616820306\\
0.669193283766086	0.978153310959505\\
0.882961931616584	0.491822058508747\\
0.434031854440827	0.987703446720906\\
0.891954077375047	0.12820002165595\\
0.695670479865557	0.327203904691429\\
0.856283479145716	0.720604290434242\\
0.677968542058429	0.409680065904575\\
0.704757157014491	0.92100811378051\\
0.914693464316929	0.0564490864670125\\
0.992884514658684	0.751406190657333\\
0.215860697563342	0.726138629283074\\
0.84784068631074	0.892895097360277\\
0.773055546823778	0.191605803822701\\
0.204870160468466	0.873024013780797\\
0.768772221533369	0.257489510161011\\
0.602973253835448	0.407606530219916\\
0.972109210852001	0.000444733254046186\\
0.507279099855342	0.538024564039664\\
0.575659413923483	0.636135921867207\\
0.982403710120415	0.929857072753736\\
0.360387514559605	0.583904322538194\\
0.579823426641712	0.884927247411987\\
0.391420461535876	0.701718827024325\\
0.327324571932991	0.702854198491044\\
0.200725926989297	0.626875455471168\\
0.0227370402626875	0.620410830270731\\
0.845994175856959	0.197648901871689\\
0.737778937467657	0.784976464874622\\
0.772468007307824	0.895870410620421\\
0.968829673785023	0.114387030601432\\
0.0290548741309716	0.678910342865223\\
0.0758327411693285	0.996470786143406\\
0.594162920045526	0.464360868014966\\
0.72821691561313	0.258358384535803\\
0.971524252481686	0.71168140935796\\
0.75222233593403	0.99589889825218\\
0.888043579292739	0.634097854642836\\
0.377868698281834	0.669747264307977\\
0.802373585492195	0.949505092241959\\
0.797250412267506	0.352611886974582\\
0.962556243351209	0.121736883794755\\
0.625563978606163	0.534943268553134\\
0.304320053524572	0.659211283474898\\
0.606747004736561	0.819707697631347\\
0.989127858219676	0.597160562378276\\
0.245087612504642	0.733766521476162\\
0.00353408535386029	0.152779464702212\\
0.927626864990292	0.070685714870906\\
0.746091547553182	0.210149509031639\\
0.605937699159045	0.380156095203068\\
0.860832130024243	0.145335128668718\\
0.712167150778897	0.627630383629456\\
0.597507952145572	0.729189676085328\\
0.895160630070895	0.872897376701326\\
0.801421430645837	0.436787237077325\\
0.724724369671344	0.401553577812102\\
0.997465658409919	0.861225352153913\\
0.617061793073611	0.516525768867393\\
0.952812597213171	0.350232175081605\\
0.911490370903151	0.546964936286788\\
0.988407963816402	0.125129640537684\\
0.965760935581844	0.689257055040649\\
0.896514184066764	0.341890706955132\\
0.165079380123406	0.638133383263956\\
0.64793646047355	0.753996208225634\\
0.798393486135085	0.250339736716635\\
0.0166431821159949	0.993565053350666\\
0.238308928147386	0.966066890598883\\
0.264944968129863	0.917542717272125\\
0.93067312208036	0.446889971396636\\
0.648545338622544	0.739564622685149\\
0.825746672129579	0.886762041076868\\
0.0919627776493549	0.840112579223394\\
0.0174352300072157	0.965047228808155\\
0.480072960309108	0.718897522500737\\
0.536642756681392	0.595483071727321\\
0.788423741783697	0.574966096973039\\
0.545417572799966	0.866458287736467\\
0.544672154449563	0.888050717055128\\
0.880992829468504	0.540736474985888\\
0.300201000249215	0.609849192714042\\
0.814374321928524	0.802403914797038\\
0.262785217834085	0.684945648844825\\
0.508027226495591	0.542028838558459\\
0.618165359385839	0.631425556984681\\
0.31644517179099	0.707399080043991\\
0.94570769443482	0.507965067004886\\
0.484197346725613	0.903586163181095\\
0.00101123546494002	0.747727050675744\\
0.727491613776914	0.959310351574352\\
0.415809200658235	0.754014409207609\\
0.0284588391441031	0.43175308461182\\
0.634751305085024	0.455233651649017\\
0.608214226610933	0.432099475382491\\
0.715281807937554	0.39591072818252\\
0.960381361939891	0.605109340071272\\
0.898438370019972	0.223104746926019\\
0.838772237369024	0.578205675683173\\
0.904485968091901	0.741657599261581\\
0.870581358932607	0.772719215510159\\
0.878869209708398	0.184395428842816\\
0.632829643020829	0.713409117635476\\
0.961273641126028	0.827957213860212\\
0.4196108963643	0.809129346645349\\
0.803994345772592	0.483628049419921\\
0.688343838718498	0.525851126064615\\
0.000247341580662474	0.194830684758675\\
0.506932385970468	0.906837177110985\\
0.987660728825342	0.279404779375185\\
0.0125026080928251	0.946148534461813\\
0.0496881761226813	0.674955887168683\\
0.109327981370548	0.616409888989668\\
0.590191608503522	0.541752207475033\\
0.0573230949318397	0.767781511132576\\
0.699427087887576	0.33989306235618\\
0.678914939209439	0.972628040950085\\
0.568038749363533	0.612816239432044\\
0.861162107822488	0.881551727358311\\
0.657583523306532	0.668527458865363\\
0.950208198873097	0.180343588727357\\
0.744965943979953	0.189574642369939\\
0.883981534691078	0.469187881182757\\
0.0255525491764756	0.167357970061187\\
0.864162484059439	0.510815727377091\\
0.81520400170272	0.664002296161497\\
0.540063131030528	0.848511612384808\\
0.448798687742126	0.752490764531406\\
0.588137319413201	0.977235824000777\\
0.783940318584774	0.16927470835339\\
0.101031320048057	0.918777739661975\\
0.467934494470456	0.883616915061199\\
0.764770458960124	0.365653836785252\\
0.00487217796577287	0.137024733708161\\
0.475971703682123	0.796024428784646\\
0.227148096271436	0.805397829569441\\
0.387717778136332	0.908813055084457\\
0.379078404868432	0.637300034938154\\
0.394707649575492	0.662241585403683\\
0.311033199044109	0.969520252182169\\
0.933220585486455	0.610316879062143\\
0.488913685302584	0.924281950415378\\
0.17682110826779	0.926787216882716\\
0.307809696277183	0.998859579765606\\
0.84390082042596	0.27151930758977\\
0.610090099626324	0.941000592872039\\
0.60308997631822	0.850961074351009\\
0.893646336688309	0.880107139560181\\
0.0117682285526225	0.62978767496877\\
0.380439275497057	0.598018051256372\\
0.582426691010885	0.474745453008015\\
0.939697231189653	0.503373143564969\\
0.476226551457484	0.53548123289259\\
0.443986135351456	0.67950515895395\\
0.655732838603394	0.562753396248413\\
0.76706792245345	0.201936244090685\\
0.470977116866092	0.624335123781116\\
0.639034393164825	0.506293921827483\\
0.631484771121929	0.808730174247892\\
0.790268344840306	0.816977530709005\\
0.0514656464964241	0.834079758843292\\
0.850663374542096	0.273771039678318\\
0.550017666146194	0.841481850326757\\
0.170113968748081	0.786743939919156\\
0.951893290373281	0.265983851394005\\
0.53937968118086	0.882023514246469\\
0.846128875329376	0.116101220099188\\
0.326411171816467	0.833040789830179\\
0.24023440990383	0.804155474102738\\
0.70525221223571	0.449619034730988\\
0.151666244056949	0.71656483117147\\
0.792509111996887	0.482856796228417\\
0.521774616066623	0.496692894667989\\
0.432235988668414	0.914319683405471\\
0.152963093522565	0.985187780284502\\
0.894103485761645	0.837223636331502\\
0.723824729023778	0.728703427680717\\
0.00727906015395723	0.586819762867107\\
0.822881401157375	0.242158085499157\\
0.907257303328102	0.0113920621191854\\
0.852466449102706	0.800522544159086\\
0.368364895773652	0.694388421096437\\
0.322042596940684	0.764621718595181\\
0.404371161403983	0.783519736243364\\
0.830147471714421	0.106698372884314\\
0.290329142803917	0.858445304052591\\
0.867031223595482	0.204424039727684\\
0.358432295040772	0.857799913121263\\
0.474392999933307	0.712301356335731\\
0.0458755661498099	0.793809395752102\\
0.398418385647032	0.738578070307659\\
0.542131996405991	0.779792311363698\\
0.0788693004667774	0.682861313371753\\
0.222636295658846	0.770186239218743\\
0.777910943471715	0.35167154285264\\
0.626817263101271	0.900519414668222\\
0.818387298081856	0.55093300822913\\
0.0230733983852969	0.832917953925246\\
0.0182617924591723	0.954682540775535\\
0.414994753293471	0.791685421761511\\
0.578447074660071	0.599345969863321\\
0.834639351667451	0.513579779567654\\
0.748974928472312	0.604167915852988\\
0.942327883542719	0.176125785516596\\
0.525322637042162	0.508450307142179\\
0.537621524998177	0.488661985721015\\
0.667565557661076	0.823458017190191\\
0.890467051042283	0.571749276376295\\
0.187573927792143	0.645134736998142\\
0.776011875410148	0.439055015171062\\
0.533151909299135	0.740984682586958\\
0.00907192949897841	0.655920728166535\\
0.96912753198326	0.296246155531023\\
0.897605395595592	0.761627134496584\\
0.892622985204281	0.34279057448969\\
0.534225255585216	0.715141907593282\\
0.0366478053140553	0.699227276363699\\
0.761310623909518	0.732032389606418\\
0.385888510190045	0.875435891425863\\
0.498057530435249	0.871778611075139\\
0.531144835869357	0.566412915653343\\
0.463137221357487	0.82468329271591\\
0.750193174664805	0.680815262195043\\
0.808688762244079	0.743843526927145\\
0.283934067403779	0.915964699006215\\
0.766052850620266	0.807929039821931\\
0.0378692553017233	0.660530326188925\\
0.149484163973574	0.69082427907532\\
0.437468177769045	0.974188906778698\\
0.221868130836403	0.960980668418963\\
0.763355867319866	0.392486754156404\\
0.853308278575649	0.382251781846169\\
0.216304731431346	0.868220354145008\\
0.453698239941532	0.591634528670519\\
0.734167920739951	0.622036844506902\\
0.110229541862054	0.957645031452101\\
0.694634362038694	0.282577624182421\\
0.944849260503212	0.912485751702065\\
0.155024299643324	0.797664165599297\\
0.0652937363625196	0.970885441769895\\
0.249822637956226	0.79252466412209\\
0.679095511673415	0.559513543959006\\
0.659125325692668	0.706560418169583\\
0.816732265243819	0.31934245293284\\
0.872148175274628	0.66653943486662\\
0.710171661644774	0.812884087622717\\
0.305946248844695	0.961702161714189\\
0.784047057663491	0.643125408923624\\
0.424699121157314	0.971930102078919\\
0.627948090725204	0.649850773611053\\
0.769453558387066	0.91006038419664\\
0.456795363549314	0.934536771795229\\
0.789909850081621	0.730282170562053\\
0.990995479064908	0.0145715509753262\\
0.863812874027794	0.0974640584452409\\
0.771404275892125	0.278501958987322\\
0.72605771198618	0.843182490604143\\
0.334623176899815	0.916208375120144\\
0.584991209921149	0.973986316643216\\
0.980783314032412	0.891276510587385\\
0.977859859362958	0.305245183007292\\
0.765911588853505	0.417293508862537\\
0.983996268883033	0.907557438407812\\
0.0347063369831011	0.573183973251239\\
0.159288647643395	0.794183826988286\\
0.716556502758883	0.705498939504034\\
0.781703910966301	0.887836279288355\\
0.351724758089816	0.839090879757412\\
0.055207807750576	0.704645809979734\\
0.887699575208974	0.692670207060825\\
0.955663908449648	0.849301643951717\\
0.134848138776869	0.904132845194877\\
0.918469128850866	0.676931685510723\\
0.786460677160157	0.632031747125623\\
0.912157317275927	0.195854611841571\\
0.775068960669753	0.928686149962101\\
0.800240740796752	0.530999344253848\\
0.223881644403149	0.948440543411212\\
0.643699998398804	0.635554678178708\\
0.117623312036582	0.777650734703189\\
0.686153316263932	0.814910718590501\\
0.817521271100207	0.330852157604442\\
0.928607818312363	0.253614932933538\\
0.739404971943299	0.982700752685923\\
0.548940379088575	0.61998846717357\\
0.184080789639692	0.592761124107975\\
0.691517419140873	0.576538106216678\\
0.629657194773011	0.537624184944831\\
0.243459284185087	0.766547383464904\\
0.495394911953997	0.477473154127988\\
0.615338517894965	0.931667626837944\\
0.652422179948904	0.641850873927639\\
0.342712554170291	0.72543954299404\\
0.656478355882428	0.776346324103141\\
0.957529395681647	0.922208594984062\\
0.855876397278133	0.563189100753686\\
0.689844648366755	0.781717435344524\\
0.666233360420571	0.280479340080172\\
0.51795198244279	0.99444819045848\\
0.449236409835355	0.981518376217389\\
0.857540118893541	0.878658138003422\\
0.55325465361241	0.896813525947411\\
0.622073971383744	0.652473704428284\\
0.884854786731906	0.830155671068622\\
0.967653016578453	0.385290989902416\\
0.826106249555659	0.475314857256594\\
0.71785823021693	0.443690165932537\\
0.0905224654869052	0.851676422958577\\
0.851073999788749	0.867250447960694\\
0.924471899335386	0.951044635933714\\
0.0628203542628868	0.927187605747074\\
0.147843691469424	0.950746078558163\\
0.430215891264154	0.860550345119562\\
0.89938641375535	0.497417339602953\\
0.943268697054358	0.769032997424846\\
0.947881642165903	0.345523947815592\\
0.277026023622727	0.826378182417024\\
0.482098287023059	0.601382421581022\\
0.729125890595901	0.708305427532625\\
0.0741524497374383	0.943621205638873\\
0.910284821931122	0.828243345363501\\
0.842040115524676	0.765492974685143\\
0.770924855994611	0.853597917386036\\
0.520038940527937	0.785495775252608\\
0.552034758662312	0.801529886096779\\
0.254067718057734	0.99986076025114\\
0.598352250255465	0.424957839834819\\
0.241592507493166	0.825908712201494\\
0.874296497186585	0.378681603443271\\
0.902004400172104	0.909381625818934\\
0.309181887668958	0.58772387812424\\
0.755314158881986	0.799466028434862\\
0.526108598232273	0.980176502094253\\
0.83912761492311	0.183371088365583\\
0.122114970625843	0.683840343821746\\
0.538792212084612	0.856242896513395\\
0.619204157377156	0.756668163011031\\
0.00230857003290933	0.263763719633969\\
0.166379823730619	0.979289223216425\\
0.0155952826368601	0.0336727251480204\\
0.756853938954512	0.331484859008551\\
0.707953502301269	0.661567889966148\\
0.833043326517552	0.642860725508999\\
0.10639144120204	0.621723718417323\\
0.613988714978761	0.685449012300155\\
0.441356403061984	0.611859985164241\\
0.820098508232113	0.301143959706677\\
0.285232684109009	0.648170116360341\\
0.321150444704657	0.709114861733638\\
0.144148218937049	0.687293039062103\\
0.133276124100579	0.698356597538341\\
0.859054065845218	0.346743457494991\\
0.486303313760042	0.53929645251763\\
0.787709942695925	0.93623620762209\\
0.683802814728799	0.437605249417941\\
0.140703887196647	0.845299741323812\\
0.832715318570832	0.25409327492256\\
0.599923509965041	0.722681273453346\\
0.946114909944904	0.630232755249539\\
0.662862403989514	0.967244590545371\\
0.713501672378416	0.90113700528753\\
0.819221680480372	0.947153020549834\\
0.854347511544139	0.580927709675668\\
0.745482602058825	0.55611568645129\\
0.2935950372362	0.983629755377993\\
0.352459384815833	0.774199655229709\\
0.0851175374953627	0.757305706313807\\
0.633994046048673	0.445925373842596\\
0.354410453270808	0.671465115020398\\
0.742593218558989	0.472615155666497\\
0.576567617171064	0.790027080325796\\
0.903586787885693	0.0602869250872537\\
0.970114549510476	0.112654108891408\\
0.877773250319586	0.852756244962799\\
0.331025320032582	0.675244342074479\\
0.664490151297872	0.501115115299289\\
0.923178478633172	0.614653426971212\\
0.6877963648134	0.811926585625935\\
0.998808069083127	0.00644720642402423\\
0.504110179438213	0.511583310581893\\
0.9935960987335	0.69650069481501\\
0.219278216951881	0.768397086314623\\
0.428583163534831	0.700714197378814\\
0.409576292600093	0.846521808730402\\
0.353929021777771	0.663419041529003\\
0.941154298253469	0.243609164367894\\
0.505300288893021	0.744708534377065\\
0.821726423046888	0.423036370273206\\
0.810855050488229	0.94598361153382\\
0.778016794328157	0.613221163228306\\
0.280532234698749	0.74913514225217\\
0.481619589674943	0.693072676750651\\
0.452971606739093	0.518457390755022\\
0.265800871123115	0.78012489429207\\
0.139736497269922	0.760022530522562\\
0.263946477586778	0.98411699795909\\
0.0219138567919662	0.879208822963617\\
0.465641916240655	0.731487692313967\\
0.922165402291567	0.217450087817948\\
0.799049487863799	0.146851588731608\\
0.730003112258242	0.347272852934139\\
0.836049463636774	0.670630861043369\\
0.94804058845999	0.0913935753641579\\
0.1897732461595	0.8709931613928\\
0.530739525193022	0.471861084720445\\
0.00690698368621874	0.755362684818363\\
0.421797718884901	0.932515276485091\\
0.574470569678399	0.656115255004735\\
0.720162553607782	0.56109476216774\\
0.719533702675905	0.236542275436869\\
0.513677626241088	0.877580516143566\\
0.473360456945161	0.600209603522486\\
0.938944862543847	0.925225457368785\\
0.303936016415234	0.955295767348935\\
0.487928626617599	0.988323654660354\\
0.417544735399439	0.695774247950153\\
0.900043804451995	0.0200636620559278\\
0.966491364088791	0.594377178617332\\
0.00878969157786904	0.335266676085072\\
0.587001547017112	0.43816360612388\\
0.794030089394263	0.141405469990714\\
0.709788306524049	0.412322833026704\\
0.571494289553026	0.453261061894523\\
0.862049840484661	0.396945297422346\\
0.235422438873327	0.876756744422005\\
};
%\addlegendentry{cor. unsafe}

\addplot [color=mycolor4, draw=none, mark size=0.75pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.0508346396912142	0.354676142024749\\
0.433068910294482	0.522852980699106\\
0.0610035318111105	0.548035045457897\\
0.0520054711102281	0.240726577519713\\
0.0419349683969449	0.384211304705074\\
0.0436802601647592	0.394191450235297\\
0.607603960908396	0.343228548904228\\
0.0688399992429546	0.569481365458852\\
0.0470550408234088	0.124309402743588\\
0.650129830744001	0.290512300125128\\
0.0274773314858706	0.37551490911139\\
0.492715638372601	0.468288582640526\\
0.0351527448339969	0.320273296872432\\
0.577166001080719	0.369985421400083\\
0.239520128669442	0.588278895670554\\
0.841708002272856	0.0623004725707935\\
0.0440171765306901	0.364028267754239\\
0.244757451127419	0.584314115383027\\
0.046463114783305	0.198425627819716\\
0.454608454252548	0.500333340165331\\
0.511302786226427	0.425991420362165\\
0.0203199652135932	0.00371782576199954\\
0.0384467693824658	0.313441869672497\\
0.0330964325882706	0.172317426405981\\
0.0408755327173398	0.427382787943844\\
0.570920793072551	0.366625950580953\\
0.0421099764033826	0.48095309348805\\
0.053302728270014	0.45175288879258\\
};
%\addlegendentry{misclassified}


\addplot [color=mycolor6, line width=1.25pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, fill=mycolor7, black}]
  table[row sep=crcr]{%
0.2	0.75\\
};

\draw[line width=1.25pt, draw=black] (axis cs:0.0433468512669544,0.593346851266954) rectangle (axis cs:0.356653148733046,0.906653148733046);
\addplot [color=mycolor2, line width=1.25pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, fill=mycolor7, black}, forget plot]
  table[row sep=crcr]{%
0.75	0.7\\
};
\draw[line width=1.25pt, draw=black] (axis cs:0.508471301804976,0.458471301804976) rectangle (axis cs:0.991528698195024,0.941528698195023);
\addplot [color=mycolor8, line width=1.25pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, fill=mycolor7, black}, forget plot]
  table[row sep=crcr]{%
0.5	0.2\\
};
\draw[line width=1.25pt, draw=black] (axis cs:0.374144267920265,0.0741442679202652) rectangle (axis cs:0.625855732079735,0.325855732079735);
\addplot [color=mycolor5, line width=1.25pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, fill=mycolor7, black}, forget plot]
  table[row sep=crcr]{%
0.3	0.3\\
};
\draw[line width=1.25pt, draw=black] (axis cs:0.115350080820212,0.115350080820212) rectangle (axis cs:0.484649919179788,0.484649919179788);
\end{axis}
\end{tikzpicture}%

==> adv_plot_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


     \definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{axis}[%
width=4.8cm,
height=2cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$P_{G3}$ (norm.)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{G4}$ (norm.)},
axis background/.style={fill=white},
%font = \tiny,
%label style={font=\tiny},
%tick label style={font=\tiny},
legend entries={predicted safe,
                predicted unsafe,
                true safe,
                true unsafe, 
                adversarial example},%,
                %dataset samples},
legend pos=outer north east,
legend cell align={left}
]
%\addlegendentry{data4}


\addlegendimage{color=mycolor1, mark=o, every mark/.append style={solid, fill=white},only marks}
\addlegendimage{color=mycolor2, mark=o, every mark/.append style={solid, fill=white},only marks}
\addlegendimage{color=mycolor1, mark=*, every mark/.append style={solid, fill = mycolor1},mark size=1pt, only marks}
\addlegendimage{color=mycolor2, mark=*, every mark/.append style={solid, fill = mycolor2},mark size=1pt, only marks}
\addlegendimage{mark=mystar, only marks}
%\addlegendimage{color=gray!30, mark=*, mark size = 0.75,only marks}
\addplot [draw=none, mark=mystar]
  table[row sep=crcr]{%
  0.3383 0.8939 \\
};
\addplot [color=mycolor1, draw=none, mark=o, every mark/.append style={solid, fill=white},mark size=1.5pt]
  table[row sep=crcr]{%
0.263157894736842	1\\
0.315789473684211	0.947368421052632\\
0.315789473684211	1\\
0.368421052631579	0.894736842105263\\
0.368421052631579	0.947368421052632\\
0.368421052631579	1\\
0.421052631578947	0.789473684210526\\
0.421052631578947	0.842105263157895\\
0.421052631578947	0.894736842105263\\
0.421052631578947	0.947368421052632\\
0.421052631578947	1\\
0.473684210526316	0.736842105263158\\
0.473684210526316	0.789473684210526\\
0.473684210526316	0.842105263157895\\
0.473684210526316	0.894736842105263\\
0.473684210526316	0.947368421052632\\
0.473684210526316	1\\
0.526315789473684	0.684210526315789\\
0.526315789473684	0.736842105263158\\
0.526315789473684	0.789473684210526\\
0.526315789473684	0.842105263157895\\
0.526315789473684	0.894736842105263\\
0.526315789473684	0.947368421052632\\
0.526315789473684	1\\
0.578947368421053	0.631578947368421\\
0.578947368421053	0.684210526315789\\
0.578947368421053	0.736842105263158\\
0.578947368421053	0.789473684210526\\
0.578947368421053	0.842105263157895\\
0.578947368421053	0.894736842105263\\
0.578947368421053	0.947368421052632\\
0.578947368421053	1\\
0.631578947368421	0.526315789473684\\
0.631578947368421	0.578947368421053\\
0.631578947368421	0.631578947368421\\
0.631578947368421	0.684210526315789\\
0.631578947368421	0.736842105263158\\
0.631578947368421	0.789473684210526\\
0.631578947368421	0.842105263157895\\
0.631578947368421	0.894736842105263\\
0.631578947368421	0.947368421052632\\
0.631578947368421	1\\
0.684210526315789	0.473684210526316\\
0.684210526315789	0.526315789473684\\
0.684210526315789	0.578947368421053\\
0.684210526315789	0.631578947368421\\
0.684210526315789	0.684210526315789\\
0.684210526315789	0.736842105263158\\
0.684210526315789	0.789473684210526\\
0.684210526315789	0.842105263157895\\
0.684210526315789	0.894736842105263\\
0.684210526315789	0.947368421052632\\
0.684210526315789	1\\
0.736842105263158	0.421052631578947\\
0.736842105263158	0.473684210526316\\
0.736842105263158	0.526315789473684\\
0.736842105263158	0.578947368421053\\
0.736842105263158	0.631578947368421\\
0.736842105263158	0.684210526315789\\
0.736842105263158	0.736842105263158\\
0.736842105263158	0.789473684210526\\
0.736842105263158	0.842105263157895\\
0.736842105263158	0.894736842105263\\
0.736842105263158	0.947368421052632\\
0.736842105263158	1\\
0.789473684210526	0.315789473684211\\
0.789473684210526	0.368421052631579\\
0.789473684210526	0.421052631578947\\
0.789473684210526	0.473684210526316\\
0.789473684210526	0.526315789473684\\
0.789473684210526	0.578947368421053\\
0.789473684210526	0.631578947368421\\
0.789473684210526	0.684210526315789\\
0.789473684210526	0.736842105263158\\
0.789473684210526	0.789473684210526\\
0.789473684210526	0.842105263157895\\
0.789473684210526	0.894736842105263\\
0.789473684210526	0.947368421052632\\
0.789473684210526	1\\
0.842105263157895	0.263157894736842\\
0.842105263157895	0.315789473684211\\
0.842105263157895	0.368421052631579\\
0.842105263157895	0.421052631578947\\
0.842105263157895	0.473684210526316\\
0.842105263157895	0.526315789473684\\
0.842105263157895	0.578947368421053\\
0.842105263157895	0.631578947368421\\
0.842105263157895	0.684210526315789\\
0.842105263157895	0.736842105263158\\
0.842105263157895	0.789473684210526\\
0.842105263157895	0.842105263157895\\
0.842105263157895	0.894736842105263\\
0.842105263157895	0.947368421052632\\
0.842105263157895	1\\
0.894736842105263	0.210526315789474\\
0.894736842105263	0.263157894736842\\
0.894736842105263	0.315789473684211\\
0.894736842105263	0.368421052631579\\
0.894736842105263	0.421052631578947\\
0.894736842105263	0.473684210526316\\
0.894736842105263	0.526315789473684\\
0.894736842105263	0.578947368421053\\
0.894736842105263	0.631578947368421\\
0.894736842105263	0.684210526315789\\
0.894736842105263	0.736842105263158\\
0.894736842105263	0.789473684210526\\
0.894736842105263	0.842105263157895\\
0.894736842105263	0.894736842105263\\
0.894736842105263	0.947368421052632\\
0.894736842105263	1\\
0.947368421052632	0.157894736842105\\
0.947368421052632	0.210526315789474\\
0.947368421052632	0.263157894736842\\
0.947368421052632	0.315789473684211\\
0.947368421052632	0.368421052631579\\
0.947368421052632	0.421052631578947\\
0.947368421052632	0.473684210526316\\
0.947368421052632	0.526315789473684\\
0.947368421052632	0.578947368421053\\
0.947368421052632	0.631578947368421\\
0.947368421052632	0.684210526315789\\
0.947368421052632	0.736842105263158\\
0.947368421052632	0.789473684210526\\
0.947368421052632	0.842105263157895\\
0.947368421052632	0.894736842105263\\
0.947368421052632	0.947368421052632\\
0.947368421052632	1\\
1	0.157894736842105\\
1	0.210526315789474\\
1	0.263157894736842\\
1	0.315789473684211\\
1	0.368421052631579\\
1	0.421052631578947\\
1	0.473684210526316\\
1	0.526315789473684\\
1	0.578947368421053\\
1	0.631578947368421\\
1	0.684210526315789\\
1	0.736842105263158\\
1	0.789473684210526\\
1	0.842105263157895\\
1	0.894736842105263\\
1	0.947368421052632\\
1	1\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2, draw=none, mark=o, every mark/.append style={solid, fill=white},mark size=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0526315789473684\\
0	0.105263157894737\\
0	0.157894736842105\\
0	0.210526315789474\\
0	0.263157894736842\\
0	0.315789473684211\\
0	0.368421052631579\\
0	0.421052631578947\\
0	0.473684210526316\\
0	0.526315789473684\\
0	0.578947368421053\\
0	0.631578947368421\\
0	0.684210526315789\\
0	0.736842105263158\\
0	0.789473684210526\\
0	0.842105263157895\\
0	0.894736842105263\\
0	0.947368421052632\\
0	1\\
0.0526315789473684	0\\
0.0526315789473684	0.0526315789473684\\
0.0526315789473684	0.105263157894737\\
0.0526315789473684	0.157894736842105\\
0.0526315789473684	0.210526315789474\\
0.0526315789473684	0.263157894736842\\
0.0526315789473684	0.315789473684211\\
0.0526315789473684	0.368421052631579\\
0.0526315789473684	0.421052631578947\\
0.0526315789473684	0.473684210526316\\
0.0526315789473684	0.526315789473684\\
0.0526315789473684	0.578947368421053\\
0.0526315789473684	0.631578947368421\\
0.0526315789473684	0.684210526315789\\
0.0526315789473684	0.736842105263158\\
0.0526315789473684	0.789473684210526\\
0.0526315789473684	0.842105263157895\\
0.0526315789473684	0.894736842105263\\
0.0526315789473684	0.947368421052632\\
0.0526315789473684	1\\
0.105263157894737	0\\
0.105263157894737	0.0526315789473684\\
0.105263157894737	0.105263157894737\\
0.105263157894737	0.157894736842105\\
0.105263157894737	0.210526315789474\\
0.105263157894737	0.263157894736842\\
0.105263157894737	0.315789473684211\\
0.105263157894737	0.368421052631579\\
0.105263157894737	0.421052631578947\\
0.105263157894737	0.473684210526316\\
0.105263157894737	0.526315789473684\\
0.105263157894737	0.578947368421053\\
0.105263157894737	0.631578947368421\\
0.105263157894737	0.684210526315789\\
0.105263157894737	0.736842105263158\\
0.105263157894737	0.789473684210526\\
0.105263157894737	0.842105263157895\\
0.105263157894737	0.894736842105263\\
0.105263157894737	0.947368421052632\\
0.105263157894737	1\\
0.157894736842105	0\\
0.157894736842105	0.0526315789473684\\
0.157894736842105	0.105263157894737\\
0.157894736842105	0.157894736842105\\
0.157894736842105	0.210526315789474\\
0.157894736842105	0.263157894736842\\
0.157894736842105	0.315789473684211\\
0.157894736842105	0.368421052631579\\
0.157894736842105	0.421052631578947\\
0.157894736842105	0.473684210526316\\
0.157894736842105	0.526315789473684\\
0.157894736842105	0.578947368421053\\
0.157894736842105	0.631578947368421\\
0.157894736842105	0.684210526315789\\
0.157894736842105	0.736842105263158\\
0.157894736842105	0.789473684210526\\
0.157894736842105	0.842105263157895\\
0.157894736842105	0.894736842105263\\
0.157894736842105	0.947368421052632\\
0.157894736842105	1\\
0.210526315789474	0\\
0.210526315789474	0.0526315789473684\\
0.210526315789474	0.105263157894737\\
0.210526315789474	0.157894736842105\\
0.210526315789474	0.210526315789474\\
0.210526315789474	0.263157894736842\\
0.210526315789474	0.315789473684211\\
0.210526315789474	0.368421052631579\\
0.210526315789474	0.421052631578947\\
0.210526315789474	0.473684210526316\\
0.210526315789474	0.526315789473684\\
0.210526315789474	0.578947368421053\\
0.210526315789474	0.631578947368421\\
0.210526315789474	0.684210526315789\\
0.210526315789474	0.736842105263158\\
0.210526315789474	0.789473684210526\\
0.210526315789474	0.842105263157895\\
0.210526315789474	0.894736842105263\\
0.210526315789474	0.947368421052632\\
0.210526315789474	1\\
0.263157894736842	0\\
0.263157894736842	0.0526315789473684\\
0.263157894736842	0.105263157894737\\
0.263157894736842	0.157894736842105\\
0.263157894736842	0.210526315789474\\
0.263157894736842	0.263157894736842\\
0.263157894736842	0.315789473684211\\
0.263157894736842	0.368421052631579\\
0.263157894736842	0.421052631578947\\
0.263157894736842	0.473684210526316\\
0.263157894736842	0.526315789473684\\
0.263157894736842	0.578947368421053\\
0.263157894736842	0.631578947368421\\
0.263157894736842	0.684210526315789\\
0.263157894736842	0.736842105263158\\
0.263157894736842	0.789473684210526\\
0.263157894736842	0.842105263157895\\
0.263157894736842	0.894736842105263\\
0.263157894736842	0.947368421052632\\
0.315789473684211	0\\
0.315789473684211	0.0526315789473684\\
0.315789473684211	0.105263157894737\\
0.315789473684211	0.157894736842105\\
0.315789473684211	0.210526315789474\\
0.315789473684211	0.263157894736842\\
0.315789473684211	0.315789473684211\\
0.315789473684211	0.368421052631579\\
0.315789473684211	0.421052631578947\\
0.315789473684211	0.473684210526316\\
0.315789473684211	0.526315789473684\\
0.315789473684211	0.578947368421053\\
0.315789473684211	0.631578947368421\\
0.315789473684211	0.684210526315789\\
0.315789473684211	0.736842105263158\\
0.315789473684211	0.789473684210526\\
0.315789473684211	0.842105263157895\\
0.315789473684211	0.894736842105263\\
0.368421052631579	0\\
0.368421052631579	0.0526315789473684\\
0.368421052631579	0.105263157894737\\
0.368421052631579	0.157894736842105\\
0.368421052631579	0.210526315789474\\
0.368421052631579	0.263157894736842\\
0.368421052631579	0.315789473684211\\
0.368421052631579	0.368421052631579\\
0.368421052631579	0.421052631578947\\
0.368421052631579	0.473684210526316\\
0.368421052631579	0.526315789473684\\
0.368421052631579	0.578947368421053\\
0.368421052631579	0.631578947368421\\
0.368421052631579	0.684210526315789\\
0.368421052631579	0.736842105263158\\
0.368421052631579	0.789473684210526\\
0.368421052631579	0.842105263157895\\
0.421052631578947	0\\
0.421052631578947	0.0526315789473684\\
0.421052631578947	0.105263157894737\\
0.421052631578947	0.157894736842105\\
0.421052631578947	0.210526315789474\\
0.421052631578947	0.263157894736842\\
0.421052631578947	0.315789473684211\\
0.421052631578947	0.368421052631579\\
0.421052631578947	0.421052631578947\\
0.421052631578947	0.473684210526316\\
0.421052631578947	0.526315789473684\\
0.421052631578947	0.578947368421053\\
0.421052631578947	0.631578947368421\\
0.421052631578947	0.684210526315789\\
0.421052631578947	0.736842105263158\\
0.473684210526316	0\\
0.473684210526316	0.0526315789473684\\
0.473684210526316	0.105263157894737\\
0.473684210526316	0.157894736842105\\
0.473684210526316	0.210526315789474\\
0.473684210526316	0.263157894736842\\
0.473684210526316	0.315789473684211\\
0.473684210526316	0.368421052631579\\
0.473684210526316	0.421052631578947\\
0.473684210526316	0.473684210526316\\
0.473684210526316	0.526315789473684\\
0.473684210526316	0.578947368421053\\
0.473684210526316	0.631578947368421\\
0.473684210526316	0.684210526315789\\
0.526315789473684	0\\
0.526315789473684	0.0526315789473684\\
0.526315789473684	0.105263157894737\\
0.526315789473684	0.157894736842105\\
0.526315789473684	0.210526315789474\\
0.526315789473684	0.263157894736842\\
0.526315789473684	0.315789473684211\\
0.526315789473684	0.368421052631579\\
0.526315789473684	0.421052631578947\\
0.526315789473684	0.473684210526316\\
0.526315789473684	0.526315789473684\\
0.526315789473684	0.578947368421053\\
0.526315789473684	0.631578947368421\\
0.578947368421053	0\\
0.578947368421053	0.0526315789473684\\
0.578947368421053	0.105263157894737\\
0.578947368421053	0.157894736842105\\
0.578947368421053	0.210526315789474\\
0.578947368421053	0.263157894736842\\
0.578947368421053	0.315789473684211\\
0.578947368421053	0.368421052631579\\
0.578947368421053	0.421052631578947\\
0.578947368421053	0.473684210526316\\
0.578947368421053	0.526315789473684\\
0.578947368421053	0.578947368421053\\
0.631578947368421	0\\
0.631578947368421	0.0526315789473684\\
0.631578947368421	0.105263157894737\\
0.631578947368421	0.157894736842105\\
0.631578947368421	0.210526315789474\\
0.631578947368421	0.263157894736842\\
0.631578947368421	0.315789473684211\\
0.631578947368421	0.368421052631579\\
0.631578947368421	0.421052631578947\\
0.631578947368421	0.473684210526316\\
0.684210526315789	0\\
0.684210526315789	0.0526315789473684\\
0.684210526315789	0.105263157894737\\
0.684210526315789	0.157894736842105\\
0.684210526315789	0.210526315789474\\
0.684210526315789	0.263157894736842\\
0.684210526315789	0.315789473684211\\
0.684210526315789	0.368421052631579\\
0.684210526315789	0.421052631578947\\
0.736842105263158	0\\
0.736842105263158	0.0526315789473684\\
0.736842105263158	0.105263157894737\\
0.736842105263158	0.157894736842105\\
0.736842105263158	0.210526315789474\\
0.736842105263158	0.263157894736842\\
0.736842105263158	0.315789473684211\\
0.736842105263158	0.368421052631579\\
0.789473684210526	0\\
0.789473684210526	0.0526315789473684\\
0.789473684210526	0.105263157894737\\
0.789473684210526	0.157894736842105\\
0.789473684210526	0.210526315789474\\
0.789473684210526	0.263157894736842\\
0.842105263157895	0\\
0.842105263157895	0.0526315789473684\\
0.842105263157895	0.105263157894737\\
0.842105263157895	0.157894736842105\\
0.842105263157895	0.210526315789474\\
0.894736842105263	0\\
0.894736842105263	0.0526315789473684\\
0.894736842105263	0.105263157894737\\
0.894736842105263	0.157894736842105\\
0.947368421052632	0\\
0.947368421052632	0.0526315789473684\\
0.947368421052632	0.105263157894737\\
1	0\\
1	0.0526315789473684\\
1	0.105263157894737\\
};
%\addlegendentry{data6}

\addplot [color=mycolor1, draw=none, mark=*, every mark/.append style={solid, fill = mycolor1},mark size=0.75pt]
  table[row sep=crcr]{%
0.421052631578947	0.631578947368421\\
0.421052631578947	0.684210526315789\\
0.421052631578947	0.736842105263158\\
0.421052631578947	0.789473684210526\\
0.421052631578947	0.842105263157895\\
0.421052631578947	0.894736842105263\\
0.421052631578947	0.947368421052632\\
0.421052631578947	1\\
0.473684210526316	0.578947368421053\\
0.473684210526316	0.631578947368421\\
0.473684210526316	0.684210526315789\\
0.473684210526316	0.736842105263158\\
0.473684210526316	0.789473684210526\\
0.473684210526316	0.842105263157895\\
0.473684210526316	0.894736842105263\\
0.473684210526316	0.947368421052632\\
0.473684210526316	1\\
0.526315789473684	0.526315789473684\\
0.526315789473684	0.578947368421053\\
0.526315789473684	0.631578947368421\\
0.526315789473684	0.684210526315789\\
0.526315789473684	0.736842105263158\\
0.526315789473684	0.789473684210526\\
0.526315789473684	0.842105263157895\\
0.526315789473684	0.894736842105263\\
0.526315789473684	0.947368421052632\\
0.526315789473684	1\\
0.578947368421053	0.473684210526316\\
0.578947368421053	0.526315789473684\\
0.578947368421053	0.578947368421053\\
0.578947368421053	0.631578947368421\\
0.578947368421053	0.684210526315789\\
0.578947368421053	0.736842105263158\\
0.578947368421053	0.789473684210526\\
0.578947368421053	0.842105263157895\\
0.578947368421053	0.894736842105263\\
0.578947368421053	0.947368421052632\\
0.578947368421053	1\\
0.631578947368421	0.421052631578947\\
0.631578947368421	0.473684210526316\\
0.631578947368421	0.526315789473684\\
0.631578947368421	0.578947368421053\\
0.631578947368421	0.631578947368421\\
0.631578947368421	0.684210526315789\\
0.631578947368421	0.736842105263158\\
0.631578947368421	0.789473684210526\\
0.631578947368421	0.842105263157895\\
0.631578947368421	0.894736842105263\\
0.631578947368421	0.947368421052632\\
0.631578947368421	1\\
0.684210526315789	0.368421052631579\\
0.684210526315789	0.421052631578947\\
0.684210526315789	0.473684210526316\\
0.684210526315789	0.526315789473684\\
0.684210526315789	0.578947368421053\\
0.684210526315789	0.631578947368421\\
0.684210526315789	0.684210526315789\\
0.684210526315789	0.736842105263158\\
0.684210526315789	0.789473684210526\\
0.684210526315789	0.842105263157895\\
0.684210526315789	0.894736842105263\\
0.684210526315789	0.947368421052632\\
0.684210526315789	1\\
0.736842105263158	0.315789473684211\\
0.736842105263158	0.368421052631579\\
0.736842105263158	0.421052631578947\\
0.736842105263158	0.473684210526316\\
0.736842105263158	0.526315789473684\\
0.736842105263158	0.578947368421053\\
0.736842105263158	0.631578947368421\\
0.736842105263158	0.684210526315789\\
0.736842105263158	0.736842105263158\\
0.736842105263158	0.789473684210526\\
0.736842105263158	0.842105263157895\\
0.736842105263158	0.894736842105263\\
0.736842105263158	0.947368421052632\\
0.736842105263158	1\\
0.789473684210526	0.263157894736842\\
0.789473684210526	0.315789473684211\\
0.789473684210526	0.368421052631579\\
0.789473684210526	0.421052631578947\\
0.789473684210526	0.473684210526316\\
0.789473684210526	0.526315789473684\\
0.789473684210526	0.578947368421053\\
0.789473684210526	0.631578947368421\\
0.789473684210526	0.684210526315789\\
0.789473684210526	0.736842105263158\\
0.789473684210526	0.789473684210526\\
0.789473684210526	0.842105263157895\\
0.789473684210526	0.894736842105263\\
0.789473684210526	0.947368421052632\\
0.789473684210526	1\\
0.842105263157895	0.210526315789474\\
0.842105263157895	0.263157894736842\\
0.842105263157895	0.315789473684211\\
0.842105263157895	0.368421052631579\\
0.842105263157895	0.421052631578947\\
0.842105263157895	0.473684210526316\\
0.842105263157895	0.526315789473684\\
0.842105263157895	0.578947368421053\\
0.842105263157895	0.631578947368421\\
0.842105263157895	0.684210526315789\\
0.842105263157895	0.736842105263158\\
0.842105263157895	0.789473684210526\\
0.842105263157895	0.842105263157895\\
0.842105263157895	0.894736842105263\\
0.842105263157895	0.947368421052632\\
0.842105263157895	1\\
0.894736842105263	0.157894736842105\\
0.894736842105263	0.210526315789474\\
0.894736842105263	0.263157894736842\\
0.894736842105263	0.315789473684211\\
0.894736842105263	0.368421052631579\\
0.894736842105263	0.421052631578947\\
0.894736842105263	0.473684210526316\\
0.894736842105263	0.526315789473684\\
0.894736842105263	0.578947368421053\\
0.894736842105263	0.631578947368421\\
0.894736842105263	0.684210526315789\\
0.894736842105263	0.736842105263158\\
0.894736842105263	0.789473684210526\\
0.894736842105263	0.842105263157895\\
0.894736842105263	0.894736842105263\\
0.894736842105263	0.947368421052632\\
0.894736842105263	1\\
0.947368421052632	0.105263157894737\\
0.947368421052632	0.157894736842105\\
0.947368421052632	0.210526315789474\\
0.947368421052632	0.263157894736842\\
0.947368421052632	0.315789473684211\\
0.947368421052632	0.368421052631579\\
0.947368421052632	0.421052631578947\\
0.947368421052632	0.473684210526316\\
0.947368421052632	0.526315789473684\\
0.947368421052632	0.578947368421053\\
0.947368421052632	0.631578947368421\\
0.947368421052632	0.684210526315789\\
0.947368421052632	0.736842105263158\\
0.947368421052632	0.789473684210526\\
0.947368421052632	0.842105263157895\\
0.947368421052632	0.894736842105263\\
0.947368421052632	0.947368421052632\\
0.947368421052632	1\\
1	0.0526315789473684\\
1	0.105263157894737\\
1	0.157894736842105\\
1	0.210526315789474\\
1	0.263157894736842\\
1	0.315789473684211\\
1	0.368421052631579\\
1	0.421052631578947\\
1	0.473684210526316\\
1	0.526315789473684\\
1	0.578947368421053\\
1	0.631578947368421\\
1	0.684210526315789\\
1	0.736842105263158\\
1	0.789473684210526\\
1	0.842105263157895\\
1	0.894736842105263\\
1	0.947368421052632\\
1	1\\
};
%\addlegendentry{data7}

\addplot [color=mycolor2, draw=none, mark=*, every mark/.append style={solid, fill = mycolor2},mark size=0.75pt]
  table[row sep=crcr]{%
0	0\\
0	0.0526315789473684\\
0	0.105263157894737\\
0	0.157894736842105\\
0	0.210526315789474\\
0	0.263157894736842\\
0	0.315789473684211\\
0	0.368421052631579\\
0	0.421052631578947\\
0	0.473684210526316\\
0	0.526315789473684\\
0	0.578947368421053\\
0	0.631578947368421\\
0	0.684210526315789\\
0	0.736842105263158\\
0	0.789473684210526\\
0	0.842105263157895\\
0	0.894736842105263\\
0	0.947368421052632\\
0	1\\
0.0526315789473684	0\\
0.0526315789473684	0.0526315789473684\\
0.0526315789473684	0.105263157894737\\
0.0526315789473684	0.157894736842105\\
0.0526315789473684	0.210526315789474\\
0.0526315789473684	0.263157894736842\\
0.0526315789473684	0.315789473684211\\
0.0526315789473684	0.368421052631579\\
0.0526315789473684	0.421052631578947\\
0.0526315789473684	0.473684210526316\\
0.0526315789473684	0.526315789473684\\
0.0526315789473684	0.578947368421053\\
0.0526315789473684	0.631578947368421\\
0.0526315789473684	0.684210526315789\\
0.0526315789473684	0.736842105263158\\
0.0526315789473684	0.789473684210526\\
0.0526315789473684	0.842105263157895\\
0.0526315789473684	0.894736842105263\\
0.0526315789473684	0.947368421052632\\
0.0526315789473684	1\\
0.105263157894737	0\\
0.105263157894737	0.0526315789473684\\
0.105263157894737	0.105263157894737\\
0.105263157894737	0.157894736842105\\
0.105263157894737	0.210526315789474\\
0.105263157894737	0.263157894736842\\
0.105263157894737	0.315789473684211\\
0.105263157894737	0.368421052631579\\
0.105263157894737	0.421052631578947\\
0.105263157894737	0.473684210526316\\
0.105263157894737	0.526315789473684\\
0.105263157894737	0.578947368421053\\
0.105263157894737	0.631578947368421\\
0.105263157894737	0.684210526315789\\
0.105263157894737	0.736842105263158\\
0.105263157894737	0.789473684210526\\
0.105263157894737	0.842105263157895\\
0.105263157894737	0.894736842105263\\
0.105263157894737	0.947368421052632\\
0.105263157894737	1\\
0.157894736842105	0\\
0.157894736842105	0.0526315789473684\\
0.157894736842105	0.105263157894737\\
0.157894736842105	0.157894736842105\\
0.157894736842105	0.210526315789474\\
0.157894736842105	0.263157894736842\\
0.157894736842105	0.315789473684211\\
0.157894736842105	0.368421052631579\\
0.157894736842105	0.421052631578947\\
0.157894736842105	0.473684210526316\\
0.157894736842105	0.526315789473684\\
0.157894736842105	0.578947368421053\\
0.157894736842105	0.631578947368421\\
0.157894736842105	0.684210526315789\\
0.157894736842105	0.736842105263158\\
0.157894736842105	0.789473684210526\\
0.157894736842105	0.842105263157895\\
0.157894736842105	0.894736842105263\\
0.157894736842105	0.947368421052632\\
0.157894736842105	1\\
0.210526315789474	0\\
0.210526315789474	0.0526315789473684\\
0.210526315789474	0.105263157894737\\
0.210526315789474	0.157894736842105\\
0.210526315789474	0.210526315789474\\
0.210526315789474	0.263157894736842\\
0.210526315789474	0.315789473684211\\
0.210526315789474	0.368421052631579\\
0.210526315789474	0.421052631578947\\
0.210526315789474	0.473684210526316\\
0.210526315789474	0.526315789473684\\
0.210526315789474	0.578947368421053\\
0.210526315789474	0.631578947368421\\
0.210526315789474	0.684210526315789\\
0.210526315789474	0.736842105263158\\
0.210526315789474	0.789473684210526\\
0.210526315789474	0.842105263157895\\
0.210526315789474	0.894736842105263\\
0.210526315789474	0.947368421052632\\
0.210526315789474	1\\
0.263157894736842	0\\
0.263157894736842	0.0526315789473684\\
0.263157894736842	0.105263157894737\\
0.263157894736842	0.157894736842105\\
0.263157894736842	0.210526315789474\\
0.263157894736842	0.263157894736842\\
0.263157894736842	0.315789473684211\\
0.263157894736842	0.368421052631579\\
0.263157894736842	0.421052631578947\\
0.263157894736842	0.473684210526316\\
0.263157894736842	0.526315789473684\\
0.263157894736842	0.578947368421053\\
0.263157894736842	0.631578947368421\\
0.263157894736842	0.684210526315789\\
0.263157894736842	0.736842105263158\\
0.263157894736842	0.789473684210526\\
0.263157894736842	0.842105263157895\\
0.263157894736842	0.894736842105263\\
0.263157894736842	0.947368421052632\\
0.263157894736842	1\\
0.315789473684211	0\\
0.315789473684211	0.0526315789473684\\
0.315789473684211	0.105263157894737\\
0.315789473684211	0.157894736842105\\
0.315789473684211	0.210526315789474\\
0.315789473684211	0.263157894736842\\
0.315789473684211	0.315789473684211\\
0.315789473684211	0.368421052631579\\
0.315789473684211	0.421052631578947\\
0.315789473684211	0.473684210526316\\
0.315789473684211	0.526315789473684\\
0.315789473684211	0.578947368421053\\
0.315789473684211	0.631578947368421\\
0.315789473684211	0.684210526315789\\
0.315789473684211	0.736842105263158\\
0.315789473684211	0.789473684210526\\
0.315789473684211	0.842105263157895\\
0.315789473684211	0.894736842105263\\
0.315789473684211	0.947368421052632\\
0.315789473684211	1\\
0.368421052631579	0\\
0.368421052631579	0.0526315789473684\\
0.368421052631579	0.105263157894737\\
0.368421052631579	0.157894736842105\\
0.368421052631579	0.210526315789474\\
0.368421052631579	0.263157894736842\\
0.368421052631579	0.315789473684211\\
0.368421052631579	0.368421052631579\\
0.368421052631579	0.421052631578947\\
0.368421052631579	0.473684210526316\\
0.368421052631579	0.526315789473684\\
0.368421052631579	0.578947368421053\\
0.368421052631579	0.631578947368421\\
0.368421052631579	0.684210526315789\\
0.368421052631579	0.736842105263158\\
0.368421052631579	0.789473684210526\\
0.368421052631579	0.842105263157895\\
0.368421052631579	0.894736842105263\\
0.368421052631579	0.947368421052632\\
0.368421052631579	1\\
0.421052631578947	0\\
0.421052631578947	0.0526315789473684\\
0.421052631578947	0.105263157894737\\
0.421052631578947	0.157894736842105\\
0.421052631578947	0.210526315789474\\
0.421052631578947	0.263157894736842\\
0.421052631578947	0.315789473684211\\
0.421052631578947	0.368421052631579\\
0.421052631578947	0.421052631578947\\
0.421052631578947	0.473684210526316\\
0.421052631578947	0.526315789473684\\
0.421052631578947	0.578947368421053\\
0.473684210526316	0\\
0.473684210526316	0.0526315789473684\\
0.473684210526316	0.105263157894737\\
0.473684210526316	0.157894736842105\\
0.473684210526316	0.210526315789474\\
0.473684210526316	0.263157894736842\\
0.473684210526316	0.315789473684211\\
0.473684210526316	0.368421052631579\\
0.473684210526316	0.421052631578947\\
0.473684210526316	0.473684210526316\\
0.473684210526316	0.526315789473684\\
0.526315789473684	0\\
0.526315789473684	0.0526315789473684\\
0.526315789473684	0.105263157894737\\
0.526315789473684	0.157894736842105\\
0.526315789473684	0.210526315789474\\
0.526315789473684	0.263157894736842\\
0.526315789473684	0.315789473684211\\
0.526315789473684	0.368421052631579\\
0.526315789473684	0.421052631578947\\
0.526315789473684	0.473684210526316\\
0.578947368421053	0\\
0.578947368421053	0.0526315789473684\\
0.578947368421053	0.105263157894737\\
0.578947368421053	0.157894736842105\\
0.578947368421053	0.210526315789474\\
0.578947368421053	0.263157894736842\\
0.578947368421053	0.315789473684211\\
0.578947368421053	0.368421052631579\\
0.578947368421053	0.421052631578947\\
0.631578947368421	0\\
0.631578947368421	0.0526315789473684\\
0.631578947368421	0.105263157894737\\
0.631578947368421	0.157894736842105\\
0.631578947368421	0.210526315789474\\
0.631578947368421	0.263157894736842\\
0.631578947368421	0.315789473684211\\
0.631578947368421	0.368421052631579\\
0.684210526315789	0\\
0.684210526315789	0.0526315789473684\\
0.684210526315789	0.105263157894737\\
0.684210526315789	0.157894736842105\\
0.684210526315789	0.210526315789474\\
0.684210526315789	0.263157894736842\\
0.684210526315789	0.315789473684211\\
0.736842105263158	0\\
0.736842105263158	0.0526315789473684\\
0.736842105263158	0.105263157894737\\
0.736842105263158	0.157894736842105\\
0.736842105263158	0.210526315789474\\
0.736842105263158	0.263157894736842\\
0.789473684210526	0\\
0.789473684210526	0.0526315789473684\\
0.789473684210526	0.105263157894737\\
0.789473684210526	0.157894736842105\\
0.789473684210526	0.210526315789474\\
0.842105263157895	0\\
0.842105263157895	0.0526315789473684\\
0.842105263157895	0.105263157894737\\
0.842105263157895	0.157894736842105\\
0.894736842105263	0\\
0.894736842105263	0.0526315789473684\\
0.894736842105263	0.105263157894737\\
0.947368421052632	0\\
0.947368421052632	0.0526315789473684\\
1	0\\
};
%\addlegendentry{data8}

\end{axis}
\end{tikzpicture}%

==> adv_plot_review.tex <==


     \definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{axis}[%
width=4.8cm,
height=2cm,
scale only axis,
xmin=0.4,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={$P_{G3}$ (norm.)},
ymin=0.4,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{G4}$ (norm.)},
axis background/.style={fill=white},
%font = \tiny,
%label style={font=\tiny},
%tick label style={font=\tiny},
legend entries={predicted safe,
                predicted unsafe,
                true safe,
                true unsafe, 
                adversarial example},%,
                %dataset samples},
legend pos=outer north east,
legend cell align={left}
]
%\addlegendentry{data4}


\addlegendimage{color=mycolor1, mark=o, every mark/.append style={solid, fill=white},only marks}
\addlegendimage{color=mycolor2, mark=o, every mark/.append style={solid, fill=white},only marks}
\addlegendimage{color=mycolor1, mark=*, every mark/.append style={solid, fill = mycolor1},mark size=1pt, only marks}
\addlegendimage{color=mycolor2, mark=*, every mark/.append style={solid, fill = mycolor2},mark size=1pt, only marks}
\addlegendimage{mark=mystar, only marks}
%\addlegendimage{color=gray!30, mark=*, mark size = 0.75,only marks}

\addplot [color=mycolor1, draw=none, mark=o, every mark/.append style={solid, fill=white},mark size=1.5pt]
  table[row sep=crcr]{%
0.442105263157895	0.778947368421053\\
0.442105263157895	0.8\\
0.463157894736842	0.715789473684211\\
0.463157894736842	0.736842105263158\\
0.463157894736842	0.757894736842105\\
0.463157894736842	0.778947368421053\\
0.463157894736842	0.8\\
0.484210526315789	0.694736842105263\\
0.484210526315789	0.715789473684211\\
0.484210526315789	0.736842105263158\\
0.484210526315789	0.757894736842105\\
0.484210526315789	0.778947368421053\\
0.484210526315789	0.8\\
0.505263157894737	0.673684210526316\\
0.505263157894737	0.694736842105263\\
0.505263157894737	0.715789473684211\\
0.505263157894737	0.736842105263158\\
0.505263157894737	0.757894736842105\\
0.505263157894737	0.778947368421053\\
0.505263157894737	0.8\\
0.526315789473684	0.631578947368421\\
0.526315789473684	0.652631578947368\\
0.526315789473684	0.673684210526316\\
0.526315789473684	0.694736842105263\\
0.526315789473684	0.715789473684211\\
0.526315789473684	0.736842105263158\\
0.526315789473684	0.757894736842105\\
0.526315789473684	0.778947368421053\\
0.526315789473684	0.8\\
0.547368421052632	0.610526315789474\\
0.547368421052632	0.631578947368421\\
0.547368421052632	0.652631578947368\\
0.547368421052632	0.673684210526316\\
0.547368421052632	0.694736842105263\\
0.547368421052632	0.715789473684211\\
0.547368421052632	0.736842105263158\\
0.547368421052632	0.757894736842105\\
0.547368421052632	0.778947368421053\\
0.547368421052632	0.8\\
0.568421052631579	0.589473684210526\\
0.568421052631579	0.610526315789474\\
0.568421052631579	0.631578947368421\\
0.568421052631579	0.652631578947368\\
0.568421052631579	0.673684210526316\\
0.568421052631579	0.694736842105263\\
0.568421052631579	0.715789473684211\\
0.568421052631579	0.736842105263158\\
0.568421052631579	0.757894736842105\\
0.568421052631579	0.778947368421053\\
0.568421052631579	0.8\\
0.589473684210526	0.568421052631579\\
0.589473684210526	0.589473684210526\\
0.589473684210526	0.610526315789474\\
0.589473684210526	0.631578947368421\\
0.589473684210526	0.652631578947368\\
0.589473684210526	0.673684210526316\\
0.589473684210526	0.694736842105263\\
0.589473684210526	0.715789473684211\\
0.589473684210526	0.736842105263158\\
0.589473684210526	0.757894736842105\\
0.589473684210526	0.778947368421053\\
0.589473684210526	0.8\\
0.610526315789474	0.547368421052632\\
0.610526315789474	0.568421052631579\\
0.610526315789474	0.589473684210526\\
0.610526315789474	0.610526315789474\\
0.610526315789474	0.631578947368421\\
0.610526315789474	0.652631578947368\\
0.610526315789474	0.673684210526316\\
0.610526315789474	0.694736842105263\\
0.610526315789474	0.715789473684211\\
0.610526315789474	0.736842105263158\\
0.610526315789474	0.757894736842105\\
0.610526315789474	0.778947368421053\\
0.610526315789474	0.8\\
0.631578947368421	0.526315789473684\\
0.631578947368421	0.547368421052632\\
0.631578947368421	0.568421052631579\\
0.631578947368421	0.589473684210526\\
0.631578947368421	0.610526315789474\\
0.631578947368421	0.631578947368421\\
0.631578947368421	0.652631578947368\\
0.631578947368421	0.673684210526316\\
0.631578947368421	0.694736842105263\\
0.631578947368421	0.715789473684211\\
0.631578947368421	0.736842105263158\\
0.631578947368421	0.757894736842105\\
0.631578947368421	0.778947368421053\\
0.631578947368421	0.8\\
0.652631578947368	0.505263157894737\\
0.652631578947368	0.526315789473684\\
0.652631578947368	0.547368421052632\\
0.652631578947368	0.568421052631579\\
0.652631578947368	0.589473684210526\\
0.652631578947368	0.610526315789474\\
0.652631578947368	0.631578947368421\\
0.652631578947368	0.652631578947368\\
0.652631578947368	0.673684210526316\\
0.652631578947368	0.694736842105263\\
0.652631578947368	0.715789473684211\\
0.652631578947368	0.736842105263158\\
0.652631578947368	0.757894736842105\\
0.652631578947368	0.778947368421053\\
0.652631578947368	0.8\\
0.673684210526316	0.484210526315789\\
0.673684210526316	0.505263157894737\\
0.673684210526316	0.526315789473684\\
0.673684210526316	0.547368421052632\\
0.673684210526316	0.568421052631579\\
0.673684210526316	0.589473684210526\\
0.673684210526316	0.610526315789474\\
0.673684210526316	0.631578947368421\\
0.673684210526316	0.652631578947368\\
0.673684210526316	0.673684210526316\\
0.673684210526316	0.694736842105263\\
0.673684210526316	0.715789473684211\\
0.673684210526316	0.736842105263158\\
0.673684210526316	0.757894736842105\\
0.673684210526316	0.778947368421053\\
0.673684210526316	0.8\\
0.694736842105263	0.463157894736842\\
0.694736842105263	0.484210526315789\\
0.694736842105263	0.505263157894737\\
0.694736842105263	0.526315789473684\\
0.694736842105263	0.547368421052632\\
0.694736842105263	0.568421052631579\\
0.694736842105263	0.589473684210526\\
0.694736842105263	0.610526315789474\\
0.694736842105263	0.631578947368421\\
0.694736842105263	0.652631578947368\\
0.694736842105263	0.673684210526316\\
0.694736842105263	0.694736842105263\\
0.694736842105263	0.715789473684211\\
0.694736842105263	0.736842105263158\\
0.694736842105263	0.757894736842105\\
0.694736842105263	0.778947368421053\\
0.694736842105263	0.8\\
0.715789473684211	0.442105263157895\\
0.715789473684211	0.463157894736842\\
0.715789473684211	0.484210526315789\\
0.715789473684211	0.505263157894737\\
0.715789473684211	0.526315789473684\\
0.715789473684211	0.547368421052632\\
0.715789473684211	0.568421052631579\\
0.715789473684211	0.589473684210526\\
0.715789473684211	0.610526315789474\\
0.715789473684211	0.631578947368421\\
0.715789473684211	0.652631578947368\\
0.715789473684211	0.673684210526316\\
0.715789473684211	0.694736842105263\\
0.715789473684211	0.715789473684211\\
0.715789473684211	0.736842105263158\\
0.715789473684211	0.757894736842105\\
0.715789473684211	0.778947368421053\\
0.715789473684211	0.8\\
0.736842105263158	0.421052631578947\\
0.736842105263158	0.442105263157895\\
0.736842105263158	0.463157894736842\\
0.736842105263158	0.484210526315789\\
0.736842105263158	0.505263157894737\\
0.736842105263158	0.526315789473684\\
0.736842105263158	0.547368421052632\\
0.736842105263158	0.568421052631579\\
0.736842105263158	0.589473684210526\\
0.736842105263158	0.610526315789474\\
0.736842105263158	0.631578947368421\\
0.736842105263158	0.652631578947368\\
0.736842105263158	0.673684210526316\\
0.736842105263158	0.694736842105263\\
0.736842105263158	0.715789473684211\\
0.736842105263158	0.736842105263158\\
0.736842105263158	0.757894736842105\\
0.736842105263158	0.778947368421053\\
0.736842105263158	0.8\\
0.757894736842105	0.4\\
0.757894736842105	0.421052631578947\\
0.757894736842105	0.442105263157895\\
0.757894736842105	0.463157894736842\\
0.757894736842105	0.484210526315789\\
0.757894736842105	0.505263157894737\\
0.757894736842105	0.526315789473684\\
0.757894736842105	0.547368421052632\\
0.757894736842105	0.568421052631579\\
0.757894736842105	0.589473684210526\\
0.757894736842105	0.610526315789474\\
0.757894736842105	0.631578947368421\\
0.757894736842105	0.652631578947368\\
0.757894736842105	0.673684210526316\\
0.757894736842105	0.694736842105263\\
0.757894736842105	0.715789473684211\\
0.757894736842105	0.736842105263158\\
0.757894736842105	0.757894736842105\\
0.757894736842105	0.778947368421053\\
0.757894736842105	0.8\\
0.778947368421053	0.4\\
0.778947368421053	0.421052631578947\\
0.778947368421053	0.442105263157895\\
0.778947368421053	0.463157894736842\\
0.778947368421053	0.484210526315789\\
0.778947368421053	0.505263157894737\\
0.778947368421053	0.526315789473684\\
0.778947368421053	0.547368421052632\\
0.778947368421053	0.568421052631579\\
0.778947368421053	0.589473684210526\\
0.778947368421053	0.610526315789474\\
0.778947368421053	0.631578947368421\\
0.778947368421053	0.652631578947368\\
0.778947368421053	0.673684210526316\\
0.778947368421053	0.694736842105263\\
0.778947368421053	0.715789473684211\\
0.778947368421053	0.736842105263158\\
0.778947368421053	0.757894736842105\\
0.778947368421053	0.778947368421053\\
0.778947368421053	0.8\\
0.8	0.4\\
0.8	0.421052631578947\\
0.8	0.442105263157895\\
0.8	0.463157894736842\\
0.8	0.484210526315789\\
0.8	0.505263157894737\\
0.8	0.526315789473684\\
0.8	0.547368421052632\\
0.8	0.568421052631579\\
0.8	0.589473684210526\\
0.8	0.610526315789474\\
0.8	0.631578947368421\\
0.8	0.652631578947368\\
0.8	0.673684210526316\\
0.8	0.694736842105263\\
0.8	0.715789473684211\\
0.8	0.736842105263158\\
0.8	0.757894736842105\\
0.8	0.778947368421053\\
0.8	0.8\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, draw=none, mark=o, every mark/.append style={solid, fill=white},mark size=1.5pt]
  table[row sep=crcr]{%
0.4	0.4\\
0.4	0.421052631578947\\
0.4	0.442105263157895\\
0.4	0.463157894736842\\
0.4	0.484210526315789\\
0.4	0.505263157894737\\
0.4	0.526315789473684\\
0.4	0.547368421052632\\
0.4	0.568421052631579\\
0.4	0.589473684210526\\
0.4	0.610526315789474\\
0.4	0.631578947368421\\
0.4	0.652631578947368\\
0.4	0.673684210526316\\
0.4	0.694736842105263\\
0.4	0.715789473684211\\
0.4	0.736842105263158\\
0.4	0.757894736842105\\
0.4	0.778947368421053\\
0.4	0.8\\
0.421052631578947	0.4\\
0.421052631578947	0.421052631578947\\
0.421052631578947	0.442105263157895\\
0.421052631578947	0.463157894736842\\
0.421052631578947	0.484210526315789\\
0.421052631578947	0.505263157894737\\
0.421052631578947	0.526315789473684\\
0.421052631578947	0.547368421052632\\
0.421052631578947	0.568421052631579\\
0.421052631578947	0.589473684210526\\
0.421052631578947	0.610526315789474\\
0.421052631578947	0.631578947368421\\
0.421052631578947	0.652631578947368\\
0.421052631578947	0.673684210526316\\
0.421052631578947	0.694736842105263\\
0.421052631578947	0.715789473684211\\
0.421052631578947	0.736842105263158\\
0.421052631578947	0.757894736842105\\
0.421052631578947	0.778947368421053\\
0.421052631578947	0.8\\
0.442105263157895	0.4\\
0.442105263157895	0.421052631578947\\
0.442105263157895	0.442105263157895\\
0.442105263157895	0.463157894736842\\
0.442105263157895	0.484210526315789\\
0.442105263157895	0.505263157894737\\
0.442105263157895	0.526315789473684\\
0.442105263157895	0.547368421052632\\
0.442105263157895	0.568421052631579\\
0.442105263157895	0.589473684210526\\
0.442105263157895	0.610526315789474\\
0.442105263157895	0.631578947368421\\
0.442105263157895	0.652631578947368\\
0.442105263157895	0.673684210526316\\
0.442105263157895	0.694736842105263\\
0.442105263157895	0.715789473684211\\
0.442105263157895	0.736842105263158\\
0.442105263157895	0.757894736842105\\
0.463157894736842	0.4\\
0.463157894736842	0.421052631578947\\
0.463157894736842	0.442105263157895\\
0.463157894736842	0.463157894736842\\
0.463157894736842	0.484210526315789\\
0.463157894736842	0.505263157894737\\
0.463157894736842	0.526315789473684\\
0.463157894736842	0.547368421052632\\
0.463157894736842	0.568421052631579\\
0.463157894736842	0.589473684210526\\
0.463157894736842	0.610526315789474\\
0.463157894736842	0.631578947368421\\
0.463157894736842	0.652631578947368\\
0.463157894736842	0.673684210526316\\
0.463157894736842	0.694736842105263\\
0.484210526315789	0.4\\
0.484210526315789	0.421052631578947\\
0.484210526315789	0.442105263157895\\
0.484210526315789	0.463157894736842\\
0.484210526315789	0.484210526315789\\
0.484210526315789	0.505263157894737\\
0.484210526315789	0.526315789473684\\
0.484210526315789	0.547368421052632\\
0.484210526315789	0.568421052631579\\
0.484210526315789	0.589473684210526\\
0.484210526315789	0.610526315789474\\
0.484210526315789	0.631578947368421\\
0.484210526315789	0.652631578947368\\
0.484210526315789	0.673684210526316\\
0.505263157894737	0.4\\
0.505263157894737	0.421052631578947\\
0.505263157894737	0.442105263157895\\
0.505263157894737	0.463157894736842\\
0.505263157894737	0.484210526315789\\
0.505263157894737	0.505263157894737\\
0.505263157894737	0.526315789473684\\
0.505263157894737	0.547368421052632\\
0.505263157894737	0.568421052631579\\
0.505263157894737	0.589473684210526\\
0.505263157894737	0.610526315789474\\
0.505263157894737	0.631578947368421\\
0.505263157894737	0.652631578947368\\
0.526315789473684	0.4\\
0.526315789473684	0.421052631578947\\
0.526315789473684	0.442105263157895\\
0.526315789473684	0.463157894736842\\
0.526315789473684	0.484210526315789\\
0.526315789473684	0.505263157894737\\
0.526315789473684	0.526315789473684\\
0.526315789473684	0.547368421052632\\
0.526315789473684	0.568421052631579\\
0.526315789473684	0.589473684210526\\
0.526315789473684	0.610526315789474\\
0.547368421052632	0.4\\
0.547368421052632	0.421052631578947\\
0.547368421052632	0.442105263157895\\
0.547368421052632	0.463157894736842\\
0.547368421052632	0.484210526315789\\
0.547368421052632	0.505263157894737\\
0.547368421052632	0.526315789473684\\
0.547368421052632	0.547368421052632\\
0.547368421052632	0.568421052631579\\
0.547368421052632	0.589473684210526\\
0.568421052631579	0.4\\
0.568421052631579	0.421052631578947\\
0.568421052631579	0.442105263157895\\
0.568421052631579	0.463157894736842\\
0.568421052631579	0.484210526315789\\
0.568421052631579	0.505263157894737\\
0.568421052631579	0.526315789473684\\
0.568421052631579	0.547368421052632\\
0.568421052631579	0.568421052631579\\
0.589473684210526	0.4\\
0.589473684210526	0.421052631578947\\
0.589473684210526	0.442105263157895\\
0.589473684210526	0.463157894736842\\
0.589473684210526	0.484210526315789\\
0.589473684210526	0.505263157894737\\
0.589473684210526	0.526315789473684\\
0.589473684210526	0.547368421052632\\
0.610526315789474	0.4\\
0.610526315789474	0.421052631578947\\
0.610526315789474	0.442105263157895\\
0.610526315789474	0.463157894736842\\
0.610526315789474	0.484210526315789\\
0.610526315789474	0.505263157894737\\
0.610526315789474	0.526315789473684\\
0.631578947368421	0.4\\
0.631578947368421	0.421052631578947\\
0.631578947368421	0.442105263157895\\
0.631578947368421	0.463157894736842\\
0.631578947368421	0.484210526315789\\
0.631578947368421	0.505263157894737\\
0.652631578947368	0.4\\
0.652631578947368	0.421052631578947\\
0.652631578947368	0.442105263157895\\
0.652631578947368	0.463157894736842\\
0.652631578947368	0.484210526315789\\
0.673684210526316	0.4\\
0.673684210526316	0.421052631578947\\
0.673684210526316	0.442105263157895\\
0.673684210526316	0.463157894736842\\
0.694736842105263	0.4\\
0.694736842105263	0.421052631578947\\
0.694736842105263	0.442105263157895\\
0.715789473684211	0.4\\
0.715789473684211	0.421052631578947\\
0.736842105263158	0.4\\
};
%\addlegendentry{data2}

\addplot [color=mycolor1, draw=none, mark=*, every mark/.append style={solid, fill = mycolor1},mark size=0.75pt]
  table[row sep=crcr]{%
0.4	0.8\\
0.421052631578947	0.610526315789474\\
0.421052631578947	0.631578947368421\\
0.421052631578947	0.652631578947368\\
0.421052631578947	0.673684210526316\\
0.421052631578947	0.694736842105263\\
0.421052631578947	0.715789473684211\\
0.421052631578947	0.736842105263158\\
0.421052631578947	0.757894736842105\\
0.421052631578947	0.778947368421053\\
0.421052631578947	0.8\\
0.442105263157895	0.589473684210526\\
0.442105263157895	0.610526315789474\\
0.442105263157895	0.631578947368421\\
0.442105263157895	0.652631578947368\\
0.442105263157895	0.673684210526316\\
0.442105263157895	0.694736842105263\\
0.442105263157895	0.715789473684211\\
0.442105263157895	0.736842105263158\\
0.442105263157895	0.757894736842105\\
0.442105263157895	0.778947368421053\\
0.442105263157895	0.8\\
0.463157894736842	0.568421052631579\\
0.463157894736842	0.589473684210526\\
0.463157894736842	0.610526315789474\\
0.463157894736842	0.631578947368421\\
0.463157894736842	0.652631578947368\\
0.463157894736842	0.673684210526316\\
0.463157894736842	0.694736842105263\\
0.463157894736842	0.715789473684211\\
0.463157894736842	0.736842105263158\\
0.463157894736842	0.757894736842105\\
0.463157894736842	0.778947368421053\\
0.463157894736842	0.8\\
0.484210526315789	0.547368421052632\\
0.484210526315789	0.568421052631579\\
0.484210526315789	0.589473684210526\\
0.484210526315789	0.610526315789474\\
0.484210526315789	0.631578947368421\\
0.484210526315789	0.652631578947368\\
0.484210526315789	0.673684210526316\\
0.484210526315789	0.694736842105263\\
0.484210526315789	0.715789473684211\\
0.484210526315789	0.736842105263158\\
0.484210526315789	0.757894736842105\\
0.484210526315789	0.778947368421053\\
0.484210526315789	0.8\\
0.505263157894737	0.526315789473684\\
0.505263157894737	0.547368421052632\\
0.505263157894737	0.568421052631579\\
0.505263157894737	0.589473684210526\\
0.505263157894737	0.610526315789474\\
0.505263157894737	0.631578947368421\\
0.505263157894737	0.652631578947368\\
0.505263157894737	0.673684210526316\\
0.505263157894737	0.694736842105263\\
0.505263157894737	0.715789473684211\\
0.505263157894737	0.736842105263158\\
0.505263157894737	0.757894736842105\\
0.505263157894737	0.778947368421053\\
0.505263157894737	0.8\\
0.526315789473684	0.505263157894737\\
0.526315789473684	0.526315789473684\\
0.526315789473684	0.547368421052632\\
0.526315789473684	0.568421052631579\\
0.526315789473684	0.589473684210526\\
0.526315789473684	0.610526315789474\\
0.526315789473684	0.631578947368421\\
0.526315789473684	0.652631578947368\\
0.526315789473684	0.673684210526316\\
0.526315789473684	0.694736842105263\\
0.526315789473684	0.715789473684211\\
0.526315789473684	0.736842105263158\\
0.526315789473684	0.757894736842105\\
0.526315789473684	0.778947368421053\\
0.526315789473684	0.8\\
0.547368421052632	0.484210526315789\\
0.547368421052632	0.505263157894737\\
0.547368421052632	0.526315789473684\\
0.547368421052632	0.547368421052632\\
0.547368421052632	0.568421052631579\\
0.547368421052632	0.589473684210526\\
0.547368421052632	0.610526315789474\\
0.547368421052632	0.631578947368421\\
0.547368421052632	0.652631578947368\\
0.547368421052632	0.673684210526316\\
0.547368421052632	0.694736842105263\\
0.547368421052632	0.715789473684211\\
0.547368421052632	0.736842105263158\\
0.547368421052632	0.757894736842105\\
0.547368421052632	0.778947368421053\\
0.547368421052632	0.8\\
0.568421052631579	0.463157894736842\\
0.568421052631579	0.484210526315789\\
0.568421052631579	0.505263157894737\\
0.568421052631579	0.526315789473684\\
0.568421052631579	0.547368421052632\\
0.568421052631579	0.568421052631579\\
0.568421052631579	0.589473684210526\\
0.568421052631579	0.610526315789474\\
0.568421052631579	0.631578947368421\\
0.568421052631579	0.652631578947368\\
0.568421052631579	0.673684210526316\\
0.568421052631579	0.694736842105263\\
0.568421052631579	0.715789473684211\\
0.568421052631579	0.736842105263158\\
0.568421052631579	0.757894736842105\\
0.568421052631579	0.778947368421053\\
0.568421052631579	0.8\\
0.589473684210526	0.442105263157895\\
0.589473684210526	0.463157894736842\\
0.589473684210526	0.484210526315789\\
0.589473684210526	0.505263157894737\\
0.589473684210526	0.526315789473684\\
0.589473684210526	0.547368421052632\\
0.589473684210526	0.568421052631579\\
0.589473684210526	0.589473684210526\\
0.589473684210526	0.610526315789474\\
0.589473684210526	0.631578947368421\\
0.589473684210526	0.652631578947368\\
0.589473684210526	0.673684210526316\\
0.589473684210526	0.694736842105263\\
0.589473684210526	0.715789473684211\\
0.589473684210526	0.736842105263158\\
0.589473684210526	0.757894736842105\\
0.589473684210526	0.778947368421053\\
0.589473684210526	0.8\\
0.610526315789474	0.421052631578947\\
0.610526315789474	0.442105263157895\\
0.610526315789474	0.463157894736842\\
0.610526315789474	0.484210526315789\\
0.610526315789474	0.505263157894737\\
0.610526315789474	0.526315789473684\\
0.610526315789474	0.547368421052632\\
0.610526315789474	0.568421052631579\\
0.610526315789474	0.589473684210526\\
0.610526315789474	0.610526315789474\\
0.610526315789474	0.631578947368421\\
0.610526315789474	0.652631578947368\\
0.610526315789474	0.673684210526316\\
0.610526315789474	0.694736842105263\\
0.610526315789474	0.715789473684211\\
0.610526315789474	0.736842105263158\\
0.610526315789474	0.757894736842105\\
0.610526315789474	0.778947368421053\\
0.610526315789474	0.8\\
0.631578947368421	0.4\\
0.631578947368421	0.421052631578947\\
0.631578947368421	0.442105263157895\\
0.631578947368421	0.463157894736842\\
0.631578947368421	0.484210526315789\\
0.631578947368421	0.505263157894737\\
0.631578947368421	0.526315789473684\\
0.631578947368421	0.547368421052632\\
0.631578947368421	0.568421052631579\\
0.631578947368421	0.589473684210526\\
0.631578947368421	0.610526315789474\\
0.631578947368421	0.631578947368421\\
0.631578947368421	0.652631578947368\\
0.631578947368421	0.673684210526316\\
0.631578947368421	0.694736842105263\\
0.631578947368421	0.715789473684211\\
0.631578947368421	0.736842105263158\\
0.631578947368421	0.757894736842105\\
0.631578947368421	0.778947368421053\\
0.631578947368421	0.8\\
0.652631578947368	0.4\\
0.652631578947368	0.421052631578947\\
0.652631578947368	0.442105263157895\\
0.652631578947368	0.463157894736842\\
0.652631578947368	0.484210526315789\\
0.652631578947368	0.505263157894737\\
0.652631578947368	0.526315789473684\\
0.652631578947368	0.547368421052632\\
0.652631578947368	0.568421052631579\\
0.652631578947368	0.589473684210526\\
0.652631578947368	0.610526315789474\\
0.652631578947368	0.631578947368421\\
0.652631578947368	0.652631578947368\\
0.652631578947368	0.673684210526316\\
0.652631578947368	0.694736842105263\\
0.652631578947368	0.715789473684211\\
0.652631578947368	0.736842105263158\\
0.652631578947368	0.757894736842105\\
0.652631578947368	0.778947368421053\\
0.652631578947368	0.8\\
0.673684210526316	0.4\\
0.673684210526316	0.421052631578947\\
0.673684210526316	0.442105263157895\\
0.673684210526316	0.463157894736842\\
0.673684210526316	0.484210526315789\\
0.673684210526316	0.505263157894737\\
0.673684210526316	0.526315789473684\\
0.673684210526316	0.547368421052632\\
0.673684210526316	0.568421052631579\\
0.673684210526316	0.589473684210526\\
0.673684210526316	0.610526315789474\\
0.673684210526316	0.631578947368421\\
0.673684210526316	0.652631578947368\\
0.673684210526316	0.673684210526316\\
0.673684210526316	0.694736842105263\\
0.673684210526316	0.715789473684211\\
0.673684210526316	0.736842105263158\\
0.673684210526316	0.757894736842105\\
0.673684210526316	0.778947368421053\\
0.673684210526316	0.8\\
0.694736842105263	0.4\\
0.694736842105263	0.421052631578947\\
0.694736842105263	0.442105263157895\\
0.694736842105263	0.463157894736842\\
0.694736842105263	0.484210526315789\\
0.694736842105263	0.505263157894737\\
0.694736842105263	0.526315789473684\\
0.694736842105263	0.547368421052632\\
0.694736842105263	0.568421052631579\\
0.694736842105263	0.589473684210526\\
0.694736842105263	0.610526315789474\\
0.694736842105263	0.631578947368421\\
0.694736842105263	0.652631578947368\\
0.694736842105263	0.673684210526316\\
0.694736842105263	0.694736842105263\\
0.694736842105263	0.715789473684211\\
0.694736842105263	0.736842105263158\\
0.694736842105263	0.757894736842105\\
0.694736842105263	0.778947368421053\\
0.694736842105263	0.8\\
0.715789473684211	0.4\\
0.715789473684211	0.421052631578947\\
0.715789473684211	0.442105263157895\\
0.715789473684211	0.463157894736842\\
0.715789473684211	0.484210526315789\\
0.715789473684211	0.505263157894737\\
0.715789473684211	0.526315789473684\\
0.715789473684211	0.547368421052632\\
0.715789473684211	0.568421052631579\\
0.715789473684211	0.589473684210526\\
0.715789473684211	0.610526315789474\\
0.715789473684211	0.631578947368421\\
0.715789473684211	0.652631578947368\\
0.715789473684211	0.673684210526316\\
0.715789473684211	0.694736842105263\\
0.715789473684211	0.715789473684211\\
0.715789473684211	0.736842105263158\\
0.715789473684211	0.757894736842105\\
0.715789473684211	0.778947368421053\\
0.715789473684211	0.8\\
0.736842105263158	0.4\\
0.736842105263158	0.421052631578947\\
0.736842105263158	0.442105263157895\\
0.736842105263158	0.463157894736842\\
0.736842105263158	0.484210526315789\\
0.736842105263158	0.505263157894737\\
0.736842105263158	0.526315789473684\\
0.736842105263158	0.547368421052632\\
0.736842105263158	0.568421052631579\\
0.736842105263158	0.589473684210526\\
0.736842105263158	0.610526315789474\\
0.736842105263158	0.631578947368421\\
0.736842105263158	0.652631578947368\\
0.736842105263158	0.673684210526316\\
0.736842105263158	0.694736842105263\\
0.736842105263158	0.715789473684211\\
0.736842105263158	0.736842105263158\\
0.736842105263158	0.757894736842105\\
0.736842105263158	0.778947368421053\\
0.736842105263158	0.8\\
0.757894736842105	0.4\\
0.757894736842105	0.421052631578947\\
0.757894736842105	0.442105263157895\\
0.757894736842105	0.463157894736842\\
0.757894736842105	0.484210526315789\\
0.757894736842105	0.505263157894737\\
0.757894736842105	0.526315789473684\\
0.757894736842105	0.547368421052632\\
0.757894736842105	0.568421052631579\\
0.757894736842105	0.589473684210526\\
0.757894736842105	0.610526315789474\\
0.757894736842105	0.631578947368421\\
0.757894736842105	0.652631578947368\\
0.757894736842105	0.673684210526316\\
0.757894736842105	0.694736842105263\\
0.757894736842105	0.715789473684211\\
0.757894736842105	0.736842105263158\\
0.757894736842105	0.757894736842105\\
0.757894736842105	0.778947368421053\\
0.757894736842105	0.8\\
0.778947368421053	0.4\\
0.778947368421053	0.421052631578947\\
0.778947368421053	0.442105263157895\\
0.778947368421053	0.463157894736842\\
0.778947368421053	0.484210526315789\\
0.778947368421053	0.505263157894737\\
0.778947368421053	0.526315789473684\\
0.778947368421053	0.547368421052632\\
0.778947368421053	0.568421052631579\\
0.778947368421053	0.589473684210526\\
0.778947368421053	0.610526315789474\\
0.778947368421053	0.631578947368421\\
0.778947368421053	0.652631578947368\\
0.778947368421053	0.673684210526316\\
0.778947368421053	0.694736842105263\\
0.778947368421053	0.715789473684211\\
0.778947368421053	0.736842105263158\\
0.778947368421053	0.757894736842105\\
0.778947368421053	0.778947368421053\\
0.778947368421053	0.8\\
0.8	0.4\\
0.8	0.421052631578947\\
0.8	0.442105263157895\\
0.8	0.463157894736842\\
0.8	0.484210526315789\\
0.8	0.505263157894737\\
0.8	0.526315789473684\\
0.8	0.547368421052632\\
0.8	0.568421052631579\\
0.8	0.589473684210526\\
0.8	0.610526315789474\\
0.8	0.631578947368421\\
0.8	0.652631578947368\\
0.8	0.673684210526316\\
0.8	0.694736842105263\\
0.8	0.715789473684211\\
0.8	0.736842105263158\\
0.8	0.757894736842105\\
0.8	0.778947368421053\\
0.8	0.8\\
};

\addplot [color=mycolor2, draw=none, mark=*, every mark/.append style={solid, fill = mycolor2},mark size=0.75pt]
  table[row sep=crcr]{%
0.4	0.4\\
0.4	0.421052631578947\\
0.4	0.442105263157895\\
0.4	0.463157894736842\\
0.4	0.484210526315789\\
0.4	0.505263157894737\\
0.4	0.526315789473684\\
0.4	0.547368421052632\\
0.4	0.568421052631579\\
0.4	0.589473684210526\\
0.4	0.610526315789474\\
0.4	0.631578947368421\\
0.4	0.652631578947368\\
0.4	0.673684210526316\\
0.4	0.694736842105263\\
0.4	0.715789473684211\\
0.4	0.736842105263158\\
0.4	0.757894736842105\\
0.4	0.778947368421053\\
0.421052631578947	0.4\\
0.421052631578947	0.421052631578947\\
0.421052631578947	0.442105263157895\\
0.421052631578947	0.463157894736842\\
0.421052631578947	0.484210526315789\\
0.421052631578947	0.505263157894737\\
0.421052631578947	0.526315789473684\\
0.421052631578947	0.547368421052632\\
0.421052631578947	0.568421052631579\\
0.421052631578947	0.589473684210526\\
0.442105263157895	0.4\\
0.442105263157895	0.421052631578947\\
0.442105263157895	0.442105263157895\\
0.442105263157895	0.463157894736842\\
0.442105263157895	0.484210526315789\\
0.442105263157895	0.505263157894737\\
0.442105263157895	0.526315789473684\\
0.442105263157895	0.547368421052632\\
0.442105263157895	0.568421052631579\\
0.463157894736842	0.4\\
0.463157894736842	0.421052631578947\\
0.463157894736842	0.442105263157895\\
0.463157894736842	0.463157894736842\\
0.463157894736842	0.484210526315789\\
0.463157894736842	0.505263157894737\\
0.463157894736842	0.526315789473684\\
0.463157894736842	0.547368421052632\\
0.484210526315789	0.4\\
0.484210526315789	0.421052631578947\\
0.484210526315789	0.442105263157895\\
0.484210526315789	0.463157894736842\\
0.484210526315789	0.484210526315789\\
0.484210526315789	0.505263157894737\\
0.484210526315789	0.526315789473684\\
0.505263157894737	0.4\\
0.505263157894737	0.421052631578947\\
0.505263157894737	0.442105263157895\\
0.505263157894737	0.463157894736842\\
0.505263157894737	0.484210526315789\\
0.505263157894737	0.505263157894737\\
0.526315789473684	0.4\\
0.526315789473684	0.421052631578947\\
0.526315789473684	0.442105263157895\\
0.526315789473684	0.463157894736842\\
0.526315789473684	0.484210526315789\\
0.547368421052632	0.4\\
0.547368421052632	0.421052631578947\\
0.547368421052632	0.442105263157895\\
0.547368421052632	0.463157894736842\\
0.568421052631579	0.4\\
0.568421052631579	0.421052631578947\\
0.568421052631579	0.442105263157895\\
0.589473684210526	0.4\\
0.589473684210526	0.421052631578947\\
0.610526315789474	0.4\\
};
%\addlegendentry{data4}

\addplot [draw=none, mark=mystar]
  table[row sep=crcr]{%
0.6667	0.5556\\
0.7778	0.4444\\
0.4444	0.7778\\
};

\end{axis}

\end{tikzpicture}%
